Towards Teleoperation with Human-like Dynamics: Human Use of Elastic Tools

Variable stiffness actuators undergo lower peak force in contacts compared to their rigid counterparts, and are thus safer for human-robot interaction. Furthermore, they can store energy in their elastic element and can release it later to achieve human-like dynamic movements. However, it is not clear how to integrate them in teleoperator systems so that they can be controlled intuitively by a human. We performed an experiment to study human use of elastic tools to determine how a teleoperator system with an elastic slave would need to be designed. For this, we had 13 untrained participants hammer with an elastic tool under different stiffness conditions, asking them to try to find the best timing for a backward-forward swing motion in order to achieve the strongest impact. We found that the participants generally executed the task efficiently after a few trials and they converged to very similar solutions. The stiffness influenced the performance slightly, a stiffness between 2.3 Nm/rad and 4.1 Nm/rad showing the best results. We conclude that humans intuitively know how to efficiently use elastic tools for hammering type tasks. This could facilitate the control of teleoperator systems with elastic slave manipulators for tasks requiring explosive movements like hammering.

==> direct-elastic-setup.tikz <==
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.100000, xscale=1.100000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,-822.04725)}]
  \begin{scope}[cm={{1.33559,0.0,0.0,1.33559,(-128.75229,-314.03712)}}]
    \begin{scope}[cm={{0.43695,0.0,0.0,0.43695,(118.80347,868.47559)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
      \begin{scope}[miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (174.1750,102.4210);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.2350,102.4690) --
            (176.4350,104.2230);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (176.4350,104.2230)arc(224.409:-39.943:47.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (246.0440,106.9370) --
            (208.2090,97.5039);
          \path[draw,miter limit=4.00,line width=1.200pt] (250.0120,107.9270) --
            (246.0440,106.9370);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (207.1160,95.6856)arc(193.995:103.984:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (207.1160,95.6856) --
            (208.9310,88.4084);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (200.4460,95.5686)arc(104.025:13.992:1.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (200.4460,95.5686) --
            (194.1250,93.9926);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.1750,102.4210)arc(243.953:223.231:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.2350,102.4690)arc(224.080:-35.606:49.800);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (251.1420,108.6860)arc(323.784:283.993:2.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (173.5960,102.8480)arc(223.259:-34.584:50.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (251.1750,108.7320) --
            (251.1420,108.6860);
          \path[draw,miter limit=4.00,line width=1.200pt] (202.2650,94.4760) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (208.9310,88.4084) --
            (204.0790,87.1988);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.1750,102.4210) --
            (190.7240,94.3501);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (194.1250,93.9926)arc(283.996:244.002:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1976cm);
          \path[draw,miter limit=4.00,line width=1.200pt] (210.0100,194.1120) circle
            (0.1129cm);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (191.7880,183.6740)arc(209.809:-29.809:21.000);
          \path[draw=black,fill=cffffff,line cap=butt,miter limit=4.00,line width=1.645pt]
            (112.9552,278.7283) ellipse (0.8488cm and 0.8488cm);
          \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.371pt]
            (112.7388,248.2200) -- (112.7388,143.4967);
        \end{scope}
        \path[fill=black,miter limit=4.00,line width=1.200pt] (210.0100,137.1120) circle
          (0.0113cm);
      \end{scope}
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{1.32696,0.0,0.0,1.32696,(-123.14311,-305.34384)}}]
    \begin{scope}[shift={(-23.80167,1.89032)}]
      \begin{scope}[cm={{-0.2673,-0.32534,0.32534,-0.2673,(236.3238,1030.2139)}},miter limit=4.00,line width=1.200pt]
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
          \path[draw,miter limit=4.00,line width=1.200pt] (222.7500,153.0000) --
            (248.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,153.0000) --
            (248.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (222.7500,153.0000)arc(269.995:202.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (174.7500,143.0000)arc(89.995:22.619:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (174.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(172.820:22.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (177.9150,150.6250)arc(352.819:269.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (248.7500,148.0000) --
            (222.5620,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(352.820:202.619:21.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (219.5850,145.3750)arc(172.819:89.990:3.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (148.7500,143.0000) --
            (148.7500,147.5000);
          \path[draw,miter limit=4.00,line width=1.200pt] (174.9380,148.0000) --
            (149.2500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (148.7500,147.5000)arc(180.000:90.000:0.500);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,148.0000) --
            (226.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.0000) --
            (258.5100,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (258.5100,153.0000)arc(330.000:270.001:10.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (249.8500,148.0000) --
            (226.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (226.7500,143.0000) --
            (259.7500,143.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4640,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(179.999:140.193:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (363.9990,165.4640)arc(314.992:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,168.5360) --
            (363.9990,165.4640);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (367.0700,168.5360)arc(134.992:89.989:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,170.0000) --
            (370.6060,170.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8740,170.0000)arc(89.996:15.915:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,166.3710)arc(15.915:0.001:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(359.999:344.085:67.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6820,129.6290)arc(344.086:270.004:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8740,126.0000) --
            (370.6060,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6060,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (367.0700,127.4640) --
            (363.9990,130.5360);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (360.4640,132.0000)arc(89.999:45.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4640,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.808:180.000:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,148.0000) --
            (259.7500,155.3250);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,148.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,155.3250) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,153.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,143.0000) --
            (259.7500,142.9000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,132.0000) --
            (360.4790,132.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (263.2510,162.2010)arc(140.193:90.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,153.1000) --
            (259.7500,156.1900);
          \path[draw,miter limit=4.00,line width=1.200pt] (259.7500,142.9000) --
            (259.7500,139.8100);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (260.9090,136.6090)arc(219.807:180.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,136.6090) --
            (263.2510,133.7990);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (267.0920,132.0000)arc(269.999:219.807:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (267.0920,164.0000) --
            (360.4790,164.0000);
          \path[draw,miter limit=4.00,line width=1.200pt] (260.9090,159.3910) --
            (263.2510,162.2010);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (259.7500,156.1900)arc(180.000:140.192:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (370.6210,126.0000)arc(270.011:225.008:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,126.0000) --
            (370.6210,126.0000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,129.6350)arc(344.157:270.001:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (382.2500,148.0000)arc(360.000:344.153:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (379.6940,166.3650)arc(15.847:0.000:67.255);
          \path[draw,miter limit=4.00,line width=1.200pt]
            (374.8840,170.0000)arc(89.999:15.843:5.000);
          \path[draw,miter limit=4.00,line width=1.200pt] (374.8840,170.0000) --
            (370.6210,170.0000);
        \end{scope}
        \begin{scope}[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=9.500pt]
          \path[fill=black,miter limit=4.00,even odd rule,line width=9.500pt]
            (198.5620,148.1880) -- (198.9370,148.1880) -- (198.9370,147.8130) --
            (198.5620,147.8130) -- (198.5620,148.1880) -- cycle;
        \end{scope}
      \end{scope}
      \begin{scope}[cm={{-0.26949,-0.32952,0.32952,-0.26949,(236.33369,1030.3295)}},draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=1.200pt]
        \path[draw,miter limit=4.00,line width=1.200pt]
          (148.7500,148.0000)arc(180.000:90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,153.5000) --
          (67.7499,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (62.7499,143.5000)arc(180.000:90.000:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (67.7499,153.5000)arc(270.000:180.000:5.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (38.9999,105.4610)arc(247.976:180.001:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (62.7499,107.3150) --
          (62.7499,143.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (61.4999,105.4610)arc(292.024:247.976:30.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (62.7499,107.3150)arc(359.999:292.024:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (37.7499,189.6850) --
          (37.7499,107.3150);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (37.7499,189.6850)arc(179.999:112.024:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (62.7499,158.5000) --
          (62.7499,189.6850);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (38.9999,191.5390)arc(112.024:67.976:30.000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (61.4999,191.5390)arc(67.976:0.001:2.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.7499,149.0000) --
          (92.7499,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (92.2499,148.5000) --
          (67.7499,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (92.7499,149.0000)arc(0.000:-90.000:0.500);
        \path[draw,miter limit=4.00,line width=1.200pt] (134.0900,143.5000) --
          (70.7499,143.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,143.5000) --
          (70.7499,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (107.4100,153.5000) --
          (170.7500,153.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (107.4100,153.5000)arc(330.000:270.001:10.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (170.7500,148.5000) --
          (142.7500,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt] (170.7500,153.5000) --
          (170.7500,148.5000);
        \path[draw,miter limit=4.00,line width=1.200pt]
          (134.0900,143.5000)arc(150.000:90.001:10.000);
        \path[draw,miter limit=4.00,line width=1.200pt] (70.7499,148.5000) --
          (98.7499,148.5000);
      \end{scope}
    \end{scope}
    \path[fill=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=1.200pt] (207.5893,927.8979) circle (0.0085cm);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (191.3736,940.8176) node[above right] (text7382-9-9-7) {\begin{minipage}{.3\columnwidth}
    	\flushleft
    	Rigid or Flexible Extension
    	\end{minipage}};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (96.0759,838.5264) node[above right] (text7382-9-9-6) {Handle};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (230.3541,989.8718) node[above right] (text7382-6) {
    	\begin{minipage}{.2\columnwidth}
    	\flushleft
    	Hammer Head ($m$~=~115~g)
    	\end{minipage}};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt,>=latex,<->] (124.5795,951.1865) -- (174.7763,1012.4571);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (152.5566,925.5372) -- (120.9884,951.5368);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (205.5451,989.4888) -- (173.4840,1016.1860);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (173.9579,1026.9928) node[above right] (text7382-9-9-7-9) {150~mm};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt,>=latex,<->] (58.8512,872.2068) -- (121.9225,947.8673);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (86.6390,846.5916) -- (55.0707,872.5912);
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (50,916.2315) node[above right] (text7382-9-9-7-9-1) {183~mm};
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (57,970) node[above right] (text-rope) {String};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (90,930) -- (101,930);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (91,925) -- (93,930);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (94,925) -- (96,930);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.200pt] (97,925) -- (99,930);
  \begin{scope}[shift={(61.81422,22.39232)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (156.0685,968.7721) -- (107.0761,908.4155);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (107.4208,908.4379) -- (103.9169,911.2790);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (156.0801,968.4530) -- (152.5762,971.2940);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=1.200pt]
    (20,1030.1609) node[above right] (text7382-6-2) {\begin{minipage}{.2\columnwidth}
    	\flushleft
    	Suspended Mass ($m$~=~1~kg)
    	\end{minipage}};
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (164.3856,824.8325) .. controls (153.5015,830.5144) and
    (146.5127,838.6817) .. (136.1918,842.5027) .. controls (127.9500,841.0755) and
    (124.4148,843.1127) .. (115.5159,843.7366) .. controls (109.6197,844.1500) and
    (103.6891,845.9982) .. (99.2857,848.2551) .. controls (90.7143,852.7194) and
    (87.2091,853.4561) .. (84.2857,856.2908) .. controls (82.8590,857.6742) and
    (80.2092,859.8353) .. (80.0631,864.0217) .. controls (79.8190,871.0182) and
    (76.6327,875.1697) .. (78.7500,876.2908) .. controls (80.8928,877.4253) and
    (84.6428,878.9694) .. (87.6786,876.1122) .. controls (90.7143,873.2551) and
    (90.1214,871.9776) .. (93.8240,866.8624) .. controls (100.3044,864.4620) and
    (104.4643,862.7193) .. (104.4643,862.7193) .. controls (114.6896,868.8709) and
    (119.8559,868.7705) .. (132.3214,865.5765) -- (132.3214,865.5765);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (94.8431,884.9253) .. controls (90.2951,884.4963) and
    (88.0076,879.9263) .. (88.0465,876.9419) .. controls (89.1071,874.7251) and
    (90.0919,873.3055) .. (91.8776,870.6269) .. controls (93.6633,867.9484) and
    (93.2430,867.5714) .. (95.9216,866.3214) .. controls (98.6002,865.0714) and
    (97.6621,865.1887) .. (100.8783,864.3986) .. controls (105.5844,864.9584) and
    (107.0884,869.4192) .. (106.4502,873.2244);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (101.4286,891.4693) .. controls (96.3656,888.9451) and
    (95.2668,887.8583) .. (95.1875,884.8857) .. controls (97.3402,880.2762) and
    (99.0064,877.8945) .. (104.9260,873.8431) .. controls (110.1288,871.2380) and
    (113.9456,879.8689) .. (112.5000,881.6479) .. controls (111.0714,883.2551) and
    (105.8928,887.1836) .. (105.8928,887.1836) -- (110.8928,883.2551);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=1.200pt] (117.5893,897.5408) .. controls (113.1250,898.9693) and
    (114.7781,899.1479) .. (110.8820,899.2110) .. controls (107.0491,898.5797) and
    (104.3074,897.0592) .. (103.5931,895.9878) .. controls (102.8788,894.9163) and
    (101.4539,893.3750) .. (101.7857,891.6479) .. controls (102.0580,890.2302) and
    (104.4961,887.2262) .. (106.7315,885.4764) .. controls (108.3291,884.2258) and
    (110.2090,883.0629) .. (112.0977,883.2537) .. controls (113.9281,883.4387) and
    (117.1852,887.3816) .. (116.6899,889.2249) .. controls (116.1946,891.0682) and
    (110.9295,893.7264) .. (110.3642,896.0184);
  \path[shift={(0,822.04725)},draw=black,line join=miter,line cap=butt,even odd
    rule,line width=1.200pt] (99.5631,44.3206) .. controls (97.0167,45.6692) and
    (94.7396,47.5529) .. (96.0907,49.6239) .. controls (97.0936,51.1610) and
    (98.3636,52.2756) .. (99.1843,52.3387) .. controls (100.0051,52.4018) and
    (100.9521,52.5912) .. (102.3411,51.9599) .. controls (103.7300,51.3286) and
    (104.7402,49.8765) .. (104.7402,49.8765) .. controls (105.1963,46.5741) and
    (101.7660,43.2655) .. (99.5631,44.3206) -- cycle;
  \path[shift={(0,822.04725)},draw=black,line join=miter,line cap=butt,even odd
    rule,line width=1.200pt] (105.4347,53.2857) .. controls (103.2881,54.9272) and
    (101.9695,55.0913) .. (102.0254,57.0107) .. controls (102.0676,58.4582) and
    (103.6602,60.8000) .. (105.7503,61.4301) .. controls (108.3635,60.9012) and
    (109.9575,59.8634) .. (110.8011,58.2734) .. controls (110.6737,55.9230) and
    (108.5305,53.4094) .. (105.4347,53.2857) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
    (111.0391,884.9421) .. controls (109.2300,885.7572) and (107.0801,888.1684) ..
    (107.8192,889.0459) .. controls (108.7031,890.0560) and (109.9026,891.5713) ..
    (111.2916,891.5713) .. controls (112.6806,891.5713) and (114.2589,889.4878) ..
    (114.3852,889.1721) .. controls (114.8428,887.0644) and (113.5737,885.7481) ..
    (111.0391,884.9421) -- cycle;
  \path[shift={(0,822.04725)},draw=black,line join=miter,line cap=butt,even odd
    rule,line width=1.200pt] (80.2440,41.7952) .. controls (82.4635,43.6304) and
    (83.1278,44.3879) .. (82.7694,47.9824) .. controls (82.5912,49.7693) and
    (82.6767,51.9487) .. (81.8223,52.4650) .. controls (80.5735,53.2195) and
    (79.4815,53.4169) .. (78.2237,52.9701);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
    (113.0739,893.4526) .. controls (113.2297,893.9980) and (112.8214,896.1043) ..
    (112.8214,896.1043);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.200pt]
    (244.0525,825.4583) .. controls (213.0096,846.6846) and (166.0323,864.7243) ..
    (153.0201,874.9737) .. controls (153.0201,874.9737) and (146.0785,885.9532) ..
    (135.5840,889.2235);
\end{scope}

\end{tikzpicture}


==> gain-learning-normalized-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Trial (-)},
ymin=0.3,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Gain (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.21926667715087\\
15	1.21693290622284\\
25	1.24031240665067\\
35	1.15327453456689\\
45	1.38147659670926\\
55	1.26730648315265\\
65	1.26129334057913\\
75	1.16666536429625\\
85	1.31244785575797\\
95	1.2370012385598\\
105	1.54870947546505\\
115	1.55655637529372\\
125	1.04534512141242\\
135	1.01028285899997\\
145	0.939174034899395\\
155	0.907678485733243\\
165	0.866070144756918\\
175	0.901688648065601\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04978016248077\\
215	1.00913270391919\\
225	1.15035551023391\\
235	1.14406440083121\\
245	1.17860421102142\\
255	1.20213185470379\\
265	1.08054303622777\\
275	1.22216043034297\\
285	1.14217135089831\\
295	1.14253180937186\\
305	1.12781179448734\\
315	1.05977413335819\\
325	1.25437246097073\\
335	1.10223192668974\\
345	1.20936426554795\\
355	1.17794546609929\\
365	1.42337079185415\\
375	1.31587707000563\\
385	1.03655182820609\\
395	1.13584942481003\\
405	1.02191529545235\\
415	1.03758439240698\\
425	1.03934038075073\\
435	0.954757128993094\\
445	0.970288597797605\\
455	1.04079462099133\\
465	1.01175617734725\\
475	1.02176574242583\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.21926667715087\\
15	1.21693290622284\\
25	1.24031240665067\\
35	1.15327453456689\\
45	1.38147659670926\\
55	1.26730648315265\\
65	1.26129334057913\\
75	1.16666536429625\\
85	1.31244785575797\\
95	1.2370012385598\\
105	1.54870947546505\\
115	1.55655637529372\\
125	1.04534512141242\\
135	1.01028285899997\\
145	0.939174034899395\\
155	0.907678485733243\\
165	0.866070144756918\\
175	0.901688648065601\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04978016248077\\
215	1.00913270391919\\
225	1.15035551023391\\
235	1.14406440083121\\
245	1.17860421102142\\
255	1.20213185470379\\
265	1.08054303622777\\
275	1.22216043034297\\
285	1.14217135089831\\
295	1.14253180937186\\
305	1.12781179448734\\
315	1.05977413335819\\
325	1.25437246097073\\
335	1.10223192668974\\
345	1.20936426554795\\
355	1.17794546609929\\
365	1.42337079185415\\
375	1.31587707000563\\
385	1.03655182820609\\
395	1.13584942481003\\
405	1.02191529545235\\
415	1.03758439240698\\
425	1.03934038075073\\
435	0.954757128993094\\
445	0.970288597797605\\
455	1.04079462099133\\
465	1.01175617734725\\
475	1.02176574242583\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.96613441156984\\
15	1.06540547818935\\
25	0.946890450342323\\
35	0.846128481710082\\
45	0.812514696824053\\
55	0.825087439803724\\
65	0.896101794292463\\
75	0.823143455718821\\
85	0.926010216826455\\
95	0.898633397411629\\
105	0.759321380176743\\
115	0.735873462591996\\
125	1.20805040029887\\
135	1.36532397667099\\
145	1.29181035044263\\
155	1.2597120750529\\
165	1.37099022022232\\
175	1.03665809825179\\
185	1.07923972255583\\
195	1.08901751674767\\
205	0.998781009151401\\
215	1.05706843538428\\
225	1.12775407065573\\
235	1.14809507662892\\
245	0.954857874041295\\
255	0.822346568089074\\
265	0.846161413178947\\
275	0.937424793844457\\
285	0.89530606556832\\
295	0.956981576864678\\
305	0.88399100445406\\
315	0.760260462357223\\
325	0.949688366718703\\
335	0.876036988321175\\
345	0.762898341576772\\
355	0.85575022784468\\
365	0.860610696227923\\
375	0.770184222750515\\
385	0.756559980527243\\
395	0.933383097314845\\
405	0.964659733455278\\
415	0.850819651677341\\
425	0.762669400308312\\
435	0.812219890079007\\
445	0.884562154224568\\
455	0.872210046732391\\
465	0.866324755859523\\
475	0.739863297058321\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.21926667715087\\
15	1.21693290622284\\
25	1.24031240665067\\
35	1.15327453456689\\
45	1.38147659670926\\
55	1.26730648315265\\
65	1.26129334057913\\
75	1.16666536429625\\
85	1.31244785575797\\
95	1.2370012385598\\
105	1.54870947546505\\
115	1.55655637529372\\
125	1.04534512141242\\
135	1.01028285899997\\
145	0.939174034899395\\
155	0.907678485733243\\
165	0.866070144756918\\
175	0.901688648065601\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04978016248077\\
215	1.00913270391919\\
225	1.15035551023391\\
235	1.14406440083121\\
245	1.17860421102142\\
255	1.20213185470379\\
265	1.08054303622777\\
275	1.22216043034297\\
285	1.14217135089831\\
295	1.14253180937186\\
305	1.12781179448734\\
315	1.05977413335819\\
325	1.25437246097073\\
335	1.10223192668974\\
345	1.20936426554795\\
355	1.17794546609929\\
365	1.42337079185415\\
375	1.31587707000563\\
385	1.03655182820609\\
395	1.13584942481003\\
405	1.02191529545235\\
415	1.03758439240698\\
425	1.03934038075073\\
435	0.954757128993094\\
445	0.970288597797605\\
455	1.04079462099133\\
465	1.01175617734725\\
475	1.02176574242583\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.96613441156984\\
15	1.06540547818935\\
25	0.946890450342323\\
35	0.846128481710082\\
45	0.812514696824053\\
55	0.825087439803724\\
65	0.896101794292463\\
75	0.823143455718821\\
85	0.926010216826455\\
95	0.898633397411629\\
105	0.759321380176743\\
115	0.735873462591996\\
125	1.20805040029887\\
135	1.36532397667099\\
145	1.29181035044263\\
155	1.2597120750529\\
165	1.37099022022232\\
175	1.03665809825179\\
185	1.07923972255583\\
195	1.08901751674767\\
205	0.998781009151401\\
215	1.05706843538428\\
225	1.12775407065573\\
235	1.14809507662892\\
245	0.954857874041295\\
255	0.822346568089074\\
265	0.846161413178947\\
275	0.937424793844457\\
285	0.89530606556832\\
295	0.956981576864678\\
305	0.88399100445406\\
315	0.760260462357223\\
325	0.949688366718703\\
335	0.876036988321175\\
345	0.762898341576772\\
355	0.85575022784468\\
365	0.860610696227923\\
375	0.770184222750515\\
385	0.756559980527243\\
395	0.933383097314845\\
405	0.964659733455278\\
415	0.850819651677341\\
425	0.762669400308312\\
435	0.812219890079007\\
445	0.884562154224568\\
455	0.872210046732391\\
465	0.866324755859523\\
475	0.739863297058321\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.72067607044568\\
15	1.5587273442556\\
23.5857304895436	1.83999999999998\\
nan	nan\\
26.6006221218731	1.83999999999998\\
35	1.5968687706258\\
45	1.59080618063859\\
55	1.80204244671472\\
65	1.64696488422339\\
75	1.66229198564093\\
85	1.63845081050164\\
95	1.36493163634037\\
105	0.593355637250795\\
115	0.573675261674168\\
125	1.01721983257698\\
135	0.874442671545012\\
145	0.864401766253195\\
155	0.897816449559343\\
165	0.817414409601099\\
175	0.79770703793406\\
185	0.848811232398418\\
195	0.945409113553012\\
205	0.953672685372226\\
215	0.927032546542762\\
225	1.09629319665964\\
235	1.0778826516239\\
245	0.718436795243292\\
255	0.719762145552295\\
265	0.77767414874711\\
275	0.885624532086013\\
285	0.882831884596783\\
295	0.845650514438375\\
305	0.813997999255776\\
315	0.859718703922681\\
325	0.863186073348402\\
335	0.815659584833952\\
345	0.842008930967552\\
355	0.858027140951606\\
365	0.872055572169756\\
375	0.873595207122435\\
385	0.798025054870834\\
395	0.819824881358215\\
405	0.891941443128189\\
415	0.887540922712049\\
425	0.914364211705049\\
435	0.900468056431237\\
445	0.821520941206018\\
455	0.882956582478016\\
465	0.752234254058408\\
475	0.867926613736302\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.21926667715087\\
15	1.21693290622284\\
25	1.24031240665067\\
35	1.15327453456689\\
45	1.38147659670926\\
55	1.26730648315265\\
65	1.26129334057913\\
75	1.16666536429625\\
85	1.31244785575797\\
95	1.2370012385598\\
105	1.54870947546505\\
115	1.55655637529372\\
125	1.04534512141242\\
135	1.01028285899997\\
145	0.939174034899395\\
155	0.907678485733243\\
165	0.866070144756918\\
175	0.901688648065601\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04978016248077\\
215	1.00913270391919\\
225	1.15035551023391\\
235	1.14406440083121\\
245	1.17860421102142\\
255	1.20213185470379\\
265	1.08054303622777\\
275	1.22216043034297\\
285	1.14217135089831\\
295	1.14253180937186\\
305	1.12781179448734\\
315	1.05977413335819\\
325	1.25437246097073\\
335	1.10223192668974\\
345	1.20936426554795\\
355	1.17794546609929\\
365	1.42337079185415\\
375	1.31587707000563\\
385	1.03655182820609\\
395	1.13584942481003\\
405	1.02191529545235\\
415	1.03758439240698\\
425	1.03934038075073\\
435	0.954757128993094\\
445	0.970288597797605\\
455	1.04079462099133\\
465	1.01175617734725\\
475	1.02176574242583\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0.96613441156984\\
15	1.06540547818935\\
25	0.946890450342323\\
35	0.846128481710082\\
45	0.812514696824053\\
55	0.825087439803724\\
65	0.896101794292463\\
75	0.823143455718821\\
85	0.926010216826455\\
95	0.898633397411629\\
105	0.759321380176743\\
115	0.735873462591996\\
125	1.20805040029887\\
135	1.36532397667099\\
145	1.29181035044263\\
155	1.2597120750529\\
165	1.37099022022232\\
175	1.03665809825179\\
185	1.07923972255583\\
195	1.08901751674767\\
205	0.998781009151401\\
215	1.05706843538428\\
225	1.12775407065573\\
235	1.14809507662892\\
245	0.954857874041295\\
255	0.822346568089074\\
265	0.846161413178947\\
275	0.937424793844457\\
285	0.89530606556832\\
295	0.956981576864678\\
305	0.88399100445406\\
315	0.760260462357223\\
325	0.949688366718703\\
335	0.876036988321175\\
345	0.762898341576772\\
355	0.85575022784468\\
365	0.860610696227923\\
375	0.770184222750515\\
385	0.756559980527243\\
395	0.933383097314845\\
405	0.964659733455278\\
415	0.850819651677341\\
425	0.762669400308312\\
435	0.812219890079007\\
445	0.884562154224568\\
455	0.872210046732391\\
465	0.866324755859523\\
475	0.739863297058321\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.72067607044568\\
15	1.5587273442556\\
23.5857304895436	1.83999999999998\\
nan	nan\\
26.6006221218731	1.83999999999998\\
35	1.5968687706258\\
45	1.59080618063859\\
55	1.80204244671472\\
65	1.64696488422339\\
75	1.66229198564093\\
85	1.63845081050164\\
95	1.36493163634037\\
105	0.593355637250795\\
115	0.573675261674168\\
125	1.01721983257698\\
135	0.874442671545012\\
145	0.864401766253195\\
155	0.897816449559343\\
165	0.817414409601099\\
175	0.79770703793406\\
185	0.848811232398418\\
195	0.945409113553012\\
205	0.953672685372226\\
215	0.927032546542762\\
225	1.09629319665964\\
235	1.0778826516239\\
245	0.718436795243292\\
255	0.719762145552295\\
265	0.77767414874711\\
275	0.885624532086013\\
285	0.882831884596783\\
295	0.845650514438375\\
305	0.813997999255776\\
315	0.859718703922681\\
325	0.863186073348402\\
335	0.815659584833952\\
345	0.842008930967552\\
355	0.858027140951606\\
365	0.872055572169756\\
375	0.873595207122435\\
385	0.798025054870834\\
395	0.819824881358215\\
405	0.891941443128189\\
415	0.887540922712049\\
425	0.914364211705049\\
435	0.900468056431237\\
445	0.821520941206018\\
455	0.882956582478016\\
465	0.752234254058408\\
475	0.867926613736302\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.54712722977052\\
15	1.59433670181352\\
25	1.5393638262521\\
35	1.52649287101241\\
45	1.62793328740622\\
55	1.660750080215\\
65	1.59643219540322\\
75	1.57376568518833\\
85	1.56206251282106\\
95	1.51657906419882\\
105	1.01454518925175\\
115	1.02944760155395\\
125	0.98516712180799\\
135	1.07253786142803\\
145	1.07810543804578\\
155	1.04498116460042\\
165	1.10386710969118\\
175	1.19802323603147\\
185	1.16268248009982\\
195	1.14740124018033\\
205	1.09147809801533\\
215	1.08255993499529\\
225	1.17614289906055\\
235	1.23141926874314\\
245	1.10359949687302\\
255	1.0233983924615\\
265	1.18320480230864\\
275	1.02697439350987\\
285	1.02176677966725\\
295	1.10259249395466\\
305	1.08699461788513\\
315	1.06703519837612\\
325	1.08071494709549\\
335	1.11868398421933\\
345	1.11896063078643\\
355	1.10624573738721\\
365	0.863584571167053\\
375	0.982300924034803\\
385	1.00856708276439\\
395	1.14900377309169\\
405	1.02362825242176\\
415	1.04941707352629\\
425	1.12323172106278\\
435	1.13976689800552\\
445	1.12006832531137\\
455	0.948114511019696\\
465	0.939683212392197\\
475	0.96080768865329\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	1.21926667715087\\
15	1.21693290622284\\
25	1.24031240665067\\
35	1.15327453456689\\
45	1.38147659670926\\
55	1.26730648315265\\
65	1.26129334057913\\
75	1.16666536429625\\
85	1.31244785575797\\
95	1.2370012385598\\
105	1.54870947546505\\
115	1.55655637529372\\
125	1.04534512141242\\
135	1.01028285899997\\
145	0.939174034899395\\
155	0.907678485733243\\
165	0.866070144756918\\
175	0.901688648065601\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04978016248077\\
215	1.00913270391919\\
225	1.15035551023391\\
235	1.14406440083121\\
245	1.17860421102142\\
255	1.20213185470379\\
265	1.08054303622777\\
275	1.22216043034297\\
285	1.14217135089831\\
295	1.14253180937186\\
305	1.12781179448734\\
315	1.05977413335819\\
325	1.25437246097073\\
335	1.10223192668974\\
345	1.20936426554795\\
355	1.17794546609929\\
365	1.42337079185415\\
375	1.31587707000563\\
385	1.03655182820609\\
395	1.13584942481003\\
405	1.02191529545235\\
415	1.03758439240698\\
425	1.03934038075073\\
435	0.954757128993094\\
445	0.970288597797605\\
455	1.04079462099133\\
465	1.01175617734725\\
475	1.02176574242583\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.96613441156984\\
15	1.06540547818935\\
25	0.946890450342323\\
35	0.846128481710082\\
45	0.812514696824053\\
55	0.825087439803724\\
65	0.896101794292463\\
75	0.823143455718821\\
85	0.926010216826455\\
95	0.898633397411629\\
105	0.759321380176743\\
115	0.735873462591996\\
125	1.20805040029887\\
135	1.36532397667099\\
145	1.29181035044263\\
155	1.2597120750529\\
165	1.37099022022232\\
175	1.03665809825179\\
185	1.07923972255583\\
195	1.08901751674767\\
205	0.998781009151401\\
215	1.05706843538428\\
225	1.12775407065573\\
235	1.14809507662892\\
245	0.954857874041295\\
255	0.822346568089074\\
265	0.846161413178947\\
275	0.937424793844457\\
285	0.89530606556832\\
295	0.956981576864678\\
305	0.88399100445406\\
315	0.760260462357223\\
325	0.949688366718703\\
335	0.876036988321175\\
345	0.762898341576772\\
355	0.85575022784468\\
365	0.860610696227923\\
375	0.770184222750515\\
385	0.756559980527243\\
395	0.933383097314845\\
405	0.964659733455278\\
415	0.850819651677341\\
425	0.762669400308312\\
435	0.812219890079007\\
445	0.884562154224568\\
455	0.872210046732391\\
465	0.866324755859523\\
475	0.739863297058321\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.72067607044568\\
15	1.5587273442556\\
23.5857304895436	1.83999999999998\\
nan	nan\\
26.6006221218731	1.83999999999998\\
35	1.5968687706258\\
45	1.59080618063859\\
55	1.80204244671472\\
65	1.64696488422339\\
75	1.66229198564093\\
85	1.63845081050164\\
95	1.36493163634037\\
105	0.593355637250795\\
115	0.573675261674168\\
125	1.01721983257698\\
135	0.874442671545012\\
145	0.864401766253195\\
155	0.897816449559343\\
165	0.817414409601099\\
175	0.79770703793406\\
185	0.848811232398418\\
195	0.945409113553012\\
205	0.953672685372226\\
215	0.927032546542762\\
225	1.09629319665964\\
235	1.0778826516239\\
245	0.718436795243292\\
255	0.719762145552295\\
265	0.77767414874711\\
275	0.885624532086013\\
285	0.882831884596783\\
295	0.845650514438375\\
305	0.813997999255776\\
315	0.859718703922681\\
325	0.863186073348402\\
335	0.815659584833952\\
345	0.842008930967552\\
355	0.858027140951606\\
365	0.872055572169756\\
375	0.873595207122435\\
385	0.798025054870834\\
395	0.819824881358215\\
405	0.891941443128189\\
415	0.887540922712049\\
425	0.914364211705049\\
435	0.900468056431237\\
445	0.821520941206018\\
455	0.882956582478016\\
465	0.752234254058408\\
475	0.867926613736302\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1.54712722977052\\
15	1.59433670181352\\
25	1.5393638262521\\
35	1.52649287101241\\
45	1.62793328740622\\
55	1.660750080215\\
65	1.59643219540322\\
75	1.57376568518833\\
85	1.56206251282106\\
95	1.51657906419882\\
105	1.01454518925175\\
115	1.02944760155395\\
125	0.98516712180799\\
135	1.07253786142803\\
145	1.07810543804578\\
155	1.04498116460042\\
165	1.10386710969118\\
175	1.19802323603147\\
185	1.16268248009982\\
195	1.14740124018033\\
205	1.09147809801533\\
215	1.08255993499529\\
225	1.17614289906055\\
235	1.23141926874314\\
245	1.10359949687302\\
255	1.0233983924615\\
265	1.18320480230864\\
275	1.02697439350987\\
285	1.02176677966725\\
295	1.10259249395466\\
305	1.08699461788513\\
315	1.06703519837612\\
325	1.08071494709549\\
335	1.11868398421933\\
345	1.11896063078643\\
355	1.10624573738721\\
365	0.863584571167053\\
375	0.982300924034803\\
385	1.00856708276439\\
395	1.14900377309169\\
405	1.02362825242176\\
415	1.04941707352629\\
425	1.12323172106278\\
435	1.13976689800552\\
445	1.12006832531137\\
455	0.948114511019696\\
465	0.939683212392197\\
475	0.96080768865329\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.819713048204335\\
15	0.766867504637617\\
25	0.732156296957555\\
35	0.677528324877983\\
45	0.679648645900613\\
55	0.609468835769235\\
65	0.619068417200879\\
75	0.651941515528051\\
85	0.63465124362574\\
95	0.662674453788725\\
105	0.598206102555991\\
115	0.627877213039994\\
125	0.798752246573372\\
135	0.833554313145839\\
145	0.722059085424519\\
155	0.728816558649157\\
165	0.674304940489094\\
175	0.681093749553952\\
185	0.697475911110416\\
195	0.683242440259676\\
205	0.705491249016347\\
215	0.705041416340862\\
225	0.697689757684998\\
235	0.755940916564498\\
245	0.902745876655786\\
255	0.889686218116992\\
265	0.908428646755283\\
275	0.873792023488761\\
285	0.785102683277159\\
295	0.847374955388943\\
305	0.939356026865028\\
315	0.937676491826949\\
325	0.839335962388247\\
335	0.87553180999987\\
345	0.905837242361031\\
355	0.831743885698472\\
365	0.71957677500842\\
375	0.724415797349025\\
385	0.822983058293005\\
395	0.844816120711869\\
405	0.780879227793719\\
415	0.856920983743123\\
425	0.872492648377545\\
435	0.941238897016774\\
445	0.934139667888701\\
455	0.904109430740959\\
465	0.870142670914731\\
475	0.949442666906236\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	1.10290189884529\\
15	1.03532598676821\\
25	1.13790321119325\\
35	1.14289968527595\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.940851867495269\\
85	0.910551952431149\\
95	0.858553203654083\\
105	1.08873227098502\\
115	1.00566947096104\\
125	0.818852782660997\\
135	0.884645935101446\\
145	0.87630367336368\\
155	0.989519919989448\\
165	0.87682958326775\\
175	0.90213965459958\\
185	0.921109397819293\\
195	0.872776076813807\\
205	0.871578636644188\\
215	0.881743065330056\\
225	0.847355226012155\\
235	0.815784714558845\\
245	1.01233196044842\\
255	0.992458629860607\\
265	1.08667604971038\\
275	1.13584468549186\\
285	1.12001678920973\\
295	1.10179637257022\\
305	1.1674220337772\\
315	1.0850600456082\\
325	1.12192102548477\\
335	1.0963374488166\\
345	1.01936087561813\\
355	1.06071560255845\\
365	1.19390093734762\\
375	1.1815785568873\\
385	1.35611643069598\\
395	1.23174982565052\\
405	1.2937582916162\\
415	1.29892605659961\\
425	1.22995837394012\\
435	1.25611986178995\\
445	1.09416957085159\\
455	1.35594700810952\\
465	1.25369052272322\\
475	1.24270789583863\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	1.3569406407882\\
15	1.27261185925227\\
25	1.29550005710843\\
35	1.23439272848719\\
45	1.28276869249947\\
55	1.41989944323029\\
65	1.42182475405264\\
75	1.39135619796406\\
85	1.41945279380462\\
95	1.44898567193718\\
105	1.25208826678505\\
115	1.36392932467743\\
125	0.914439742905415\\
135	0.997003533735437\\
145	0.668448834054345\\
155	1.03572874839909\\
165	1.25625740707846\\
175	1.09112001164237\\
185	0.978362745666516\\
195	1.21835020122109\\
205	1.27239401552998\\
215	1.4787133854482\\
225	1.04736676198797\\
235	1.10061279268882\\
245	1.19784492271481\\
255	1.53936869491628\\
265	1.38670948439176\\
275	1.2033317480433\\
285	1.1391692494538\\
295	1.10256581574259\\
305	1.16200049051571\\
315	1.04729022123166\\
325	1.11293758046025\\
335	0.996730324225211\\
345	1.03251836763081\\
355	1.03736094323529\\
365	1.18480120795141\\
375	1.27243238049596\\
385	1.32334375721985\\
395	1.35532845845108\\
405	1.36442003827159\\
415	1.27231966162054\\
425	1.37792868424418\\
435	1.26085594400035\\
445	1.27519438339175\\
455	1.30073236741401\\
465	0.862024283293806\\
475	0.97235404652514\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.919914100824371\\
15	0.941655910013367\\
25	0.956711654860669\\
35	0.991255193191989\\
45	0.972818428533628\\
55	0.897965434727325\\
65	0.947216537737006\\
75	0.946460669070007\\
85	0.915963380946039\\
95	0.89032574673746\\
105	0.818609422984139\\
115	0.856987973794503\\
125	0.751179650724907\\
135	0.517612211641165\\
145	0.990650694518592\\
155	1.0347485551095\\
165	1.08817590670753\\
175	1.12768758545388\\
185	1.01279615740037\\
195	1.07400397349812\\
205	1.04187876881366\\
215	1.07197576284722\\
225	0.948609200023327\\
235	0.927004770054964\\
245	1.62622205253587\\
255	1.37689114024039\\
265	1.31092979899137\\
275	1.32074723023908\\
285	1.62277871092016\\
295	1.60110663450138\\
305	1.44516253502621\\
315	1.64858502691175\\
325	1.51908890187622\\
335	1.35443767733136\\
nan	nan\\
365	1.29260510530554\\
375	1.2485822413484\\
385	1.34403201124547\\
395	1.12888175107105\\
405	1.22000044534309\\
415	1.28753043560454\\
425	1.27073388539776\\
435	1.36243058058733\\
445	1.34718469449047\\
455	1.34752241653376\\
465	1.22997813525006\\
475	1.33721176245336\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.08229654326738\\
15	0.988036332378329\\
25	0.952432489419152\\
35	1.07590675680831\\
45	1.13278208865876\\
55	0.999729191638494\\
65	1.0388508019638\\
75	1.05926540935951\\
85	1.0891477661371\\
95	1.04298039331974\\
105	1.11309626594561\\
115	1.08608401084831\\
125	0.876079239614626\\
135	0.93360391727515\\
145	0.95578206578034\\
155	1.10597986115243\\
165	1.10636290350948\\
175	1.07059179563208\\
185	1.0983750085968\\
195	1.09003663801792\\
205	1.07315688553325\\
215	1.07412632101409\\
225	0.919255047960178\\
235	0.940150281121646\\
245	0.781218619780987\\
255	0.803644539700997\\
265	0.804858982205246\\
275	0.75330129427266\\
285	0.763752814388283\\
295	0.761015596411141\\
305	0.78185626325012\\
315	0.734414141247498\\
325	0.795843384537534\\
335	0.7653302586358\\
345	0.8445867133197\\
355	0.824563962829018\\
365	1.14740782386195\\
375	1.16782821196227\\
385	1.16995287974578\\
395	1.23056936227999\\
405	1.11830115323704\\
415	1.18407567976959\\
425	1.08474949538868\\
435	1.04368593009582\\
445	1.1679445738767\\
455	1.12144062700668\\
465	0.850560257957625\\
475	0.758769023138257\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.589257500991152\\
15	0.611172101171007\\
25	0.577522144501472\\
35	0.609941552994599\\
45	0.594539300377733\\
55	0.561799305988302\\
65	0.641217645266636\\
75	0.623046128203782\\
85	0.648558367939074\\
95	0.627340799527985\\
105	0.657804143454314\\
115	0.745187007768777\\
125	0.977563456445694\\
135	1.06628519696955\\
145	0.998886671959554\\
155	1.10797396217032\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.09475530122023\\
195	1.05774718027101\\
205	1.08593395497309\\
215	0.953931839215841\\
225	0.969583350083667\\
235	1.02697788553854\\
245	1.12760319734508\\
255	1.11347518846549\\
265	1.11932373349549\\
275	1.19227089971702\\
285	1.19617971683317\\
295	1.16532555416376\\
305	1.1796150946393\\
315	1.13097529913273\\
325	1.07254662154321\\
335	1.12862529930686\\
345	1.12286100934602\\
355	1.06609811306015\\
365	0.803316042894039\\
375	0.900096838803506\\
385	0.858167551071176\\
395	0.864419441837185\\
405	1.04092558189024\\
415	0.804374840176649\\
425	0.956078429871184\\
435	0.844801024662672\\
445	0.790283254084159\\
455	0.844850105828698\\
465	0.88322934485177\\
475	0.827571069845419\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.760444228940514\\
15	0.747350210147886\\
25	0.795669902787211\\
35	0.780203596668855\\
45	0.748405338072018\\
55	0.68794205622072\\
65	0.712900614838929\\
75	0.746594658707181\\
85	0.781867907844457\\
95	0.708180492272902\\
105	0.829344771414583\\
115	0.729014358868085\\
125	0.824138065983902\\
135	0.854643255188876\\
145	0.953091159394262\\
155	1.03030342024101\\
165	1.03083705701067\\
175	0.966489737873189\\
185	0.961635096265468\\
195	1.00168965082719\\
205	0.963957917133769\\
215	0.945970832527905\\
nan	nan\\
245	0.969749588545767\\
255	0.943705651377286\\
265	0.891334817677318\\
275	1.00671946060743\\
285	1.03564908324648\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.09194340612191\\
325	1.11223208458443\\
335	1.11773783237453\\
345	1.03090350402084\\
355	1.10674082060802\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0.869048790298052\\
15	0.814070487993945\\
25	0.617775285516245\\
35	0.779233516246848\\
45	1.06554551418969\\
55	1.05586739394676\\
65	1.22147875897059\\
75	1.13004690160864\\
85	1.11234119814856\\
95	1.16111815419043\\
105	0.940952549985866\\
115	1.04865692086315\\
125	0.769559640950945\\
135	0.654917826465123\\
145	0.808883551652173\\
155	0.843919953891714\\
165	0.920447637065877\\
175	0.947905880935537\\
185	0.924313544644406\\
195	0.974659336169623\\
205	1.00116331760398\\
215	0.999664508538103\\
225	1.74547505353758\\
231.066353882735	1.83999999999998\\
nan	nan\\
235.575630253606	1.83999999999998\\
245	0.836487721340632\\
255	1.000329794317\\
265	0.961733481520241\\
275	0.905862574003777\\
285	0.970639878553413\\
295	0.96454284801888\\
305	0.910765062074233\\
315	1.03470619698277\\
325	1.1540501526739\\
335	1.0796433829542\\
345	1.05097811615013\\
355	0.96334126019849\\
365	1.04079314301362\\
375	1.03507860589917\\
385	0.974024358451459\\
395	0.945355443898848\\
405	0.996250651746266\\
415	0.951235411527989\\
425	0.9700270912885\\
435	0.93580974451902\\
445	0.943509078994396\\
455	1.00855512398624\\
461.570327463812	1.83999999999998\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	1.21926667715087\\
15	1.21693290622284\\
25	1.24031240665067\\
35	1.15327453456689\\
45	1.38147659670926\\
55	1.26730648315265\\
65	1.26129334057913\\
75	1.16666536429625\\
85	1.31244785575797\\
95	1.2370012385598\\
105	1.54870947546505\\
115	1.55655637529372\\
125	1.04534512141242\\
135	1.01028285899997\\
145	0.939174034899395\\
155	0.907678485733243\\
165	0.866070144756918\\
175	0.901688648065601\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04978016248077\\
215	1.00913270391919\\
225	1.15035551023391\\
235	1.14406440083121\\
245	1.17860421102142\\
255	1.20213185470379\\
265	1.08054303622777\\
275	1.22216043034297\\
285	1.14217135089831\\
295	1.14253180937186\\
305	1.12781179448734\\
315	1.05977413335819\\
325	1.25437246097073\\
335	1.10223192668974\\
345	1.20936426554795\\
355	1.17794546609929\\
365	1.42337079185415\\
375	1.31587707000563\\
385	1.03655182820609\\
395	1.13584942481003\\
405	1.02191529545235\\
415	1.03758439240698\\
425	1.03934038075073\\
435	0.954757128993094\\
445	0.970288597797605\\
455	1.04079462099133\\
465	1.01175617734725\\
475	1.02176574242583\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5	0.96613441156984\\
15	1.06540547818935\\
25	0.946890450342323\\
35	0.846128481710082\\
45	0.812514696824053\\
55	0.825087439803724\\
65	0.896101794292463\\
75	0.823143455718821\\
85	0.926010216826455\\
95	0.898633397411629\\
105	0.759321380176743\\
115	0.735873462591996\\
125	1.20805040029887\\
135	1.36532397667099\\
145	1.29181035044263\\
155	1.2597120750529\\
165	1.37099022022232\\
175	1.03665809825179\\
185	1.07923972255583\\
195	1.08901751674767\\
205	0.998781009151401\\
215	1.05706843538428\\
225	1.12775407065573\\
235	1.14809507662892\\
245	0.954857874041295\\
255	0.822346568089074\\
265	0.846161413178947\\
275	0.937424793844457\\
285	0.89530606556832\\
295	0.956981576864678\\
305	0.88399100445406\\
315	0.760260462357223\\
325	0.949688366718703\\
335	0.876036988321175\\
345	0.762898341576772\\
355	0.85575022784468\\
365	0.860610696227923\\
375	0.770184222750515\\
385	0.756559980527243\\
395	0.933383097314845\\
405	0.964659733455278\\
415	0.850819651677341\\
425	0.762669400308312\\
435	0.812219890079007\\
445	0.884562154224568\\
455	0.872210046732391\\
465	0.866324755859523\\
475	0.739863297058321\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	1.72067607044568\\
15	1.5587273442556\\
23.5857304895436	1.83999999999998\\
nan	nan\\
26.6006221218731	1.83999999999998\\
35	1.5968687706258\\
45	1.59080618063859\\
55	1.80204244671472\\
65	1.64696488422339\\
75	1.66229198564093\\
85	1.63845081050164\\
95	1.36493163634037\\
105	0.593355637250795\\
115	0.573675261674168\\
125	1.01721983257698\\
135	0.874442671545012\\
145	0.864401766253195\\
155	0.897816449559343\\
165	0.817414409601099\\
175	0.79770703793406\\
185	0.848811232398418\\
195	0.945409113553012\\
205	0.953672685372226\\
215	0.927032546542762\\
225	1.09629319665964\\
235	1.0778826516239\\
245	0.718436795243292\\
255	0.719762145552295\\
265	0.77767414874711\\
275	0.885624532086013\\
285	0.882831884596783\\
295	0.845650514438375\\
305	0.813997999255776\\
315	0.859718703922681\\
325	0.863186073348402\\
335	0.815659584833952\\
345	0.842008930967552\\
355	0.858027140951606\\
365	0.872055572169756\\
375	0.873595207122435\\
385	0.798025054870834\\
395	0.819824881358215\\
405	0.891941443128189\\
415	0.887540922712049\\
425	0.914364211705049\\
435	0.900468056431237\\
445	0.821520941206018\\
455	0.882956582478016\\
465	0.752234254058408\\
475	0.867926613736302\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5	1.54712722977052\\
15	1.59433670181352\\
25	1.5393638262521\\
35	1.52649287101241\\
45	1.62793328740622\\
55	1.660750080215\\
65	1.59643219540322\\
75	1.57376568518833\\
85	1.56206251282106\\
95	1.51657906419882\\
105	1.01454518925175\\
115	1.02944760155395\\
125	0.98516712180799\\
135	1.07253786142803\\
145	1.07810543804578\\
155	1.04498116460042\\
165	1.10386710969118\\
175	1.19802323603147\\
185	1.16268248009982\\
195	1.14740124018033\\
205	1.09147809801533\\
215	1.08255993499529\\
225	1.17614289906055\\
235	1.23141926874314\\
245	1.10359949687302\\
255	1.0233983924615\\
265	1.18320480230864\\
275	1.02697439350987\\
285	1.02176677966725\\
295	1.10259249395466\\
305	1.08699461788513\\
315	1.06703519837612\\
325	1.08071494709549\\
335	1.11868398421933\\
345	1.11896063078643\\
355	1.10624573738721\\
365	0.863584571167053\\
375	0.982300924034803\\
385	1.00856708276439\\
395	1.14900377309169\\
405	1.02362825242176\\
415	1.04941707352629\\
425	1.12323172106278\\
435	1.13976689800552\\
445	1.12006832531137\\
455	0.948114511019696\\
465	0.939683212392197\\
475	0.96080768865329\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.819713048204335\\
15	0.766867504637617\\
25	0.732156296957555\\
35	0.677528324877983\\
45	0.679648645900613\\
55	0.609468835769235\\
65	0.619068417200879\\
75	0.651941515528051\\
85	0.63465124362574\\
95	0.662674453788725\\
105	0.598206102555991\\
115	0.627877213039994\\
125	0.798752246573372\\
135	0.833554313145839\\
145	0.722059085424519\\
155	0.728816558649157\\
165	0.674304940489094\\
175	0.681093749553952\\
185	0.697475911110416\\
195	0.683242440259676\\
205	0.705491249016347\\
215	0.705041416340862\\
225	0.697689757684998\\
235	0.755940916564498\\
245	0.902745876655786\\
255	0.889686218116992\\
265	0.908428646755283\\
275	0.873792023488761\\
285	0.785102683277159\\
295	0.847374955388943\\
305	0.939356026865028\\
315	0.937676491826949\\
325	0.839335962388247\\
335	0.87553180999987\\
345	0.905837242361031\\
355	0.831743885698472\\
365	0.71957677500842\\
375	0.724415797349025\\
385	0.822983058293005\\
395	0.844816120711869\\
405	0.780879227793719\\
415	0.856920983743123\\
425	0.872492648377545\\
435	0.941238897016774\\
445	0.934139667888701\\
455	0.904109430740959\\
465	0.870142670914731\\
475	0.949442666906236\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.675324282172085\\
15	0.654823644442956\\
25	0.742181184464755\\
35	0.687547688657787\\
45	0.7081204127619\\
55	0.670358847131524\\
65	0.722241619264139\\
75	0.715569311488878\\
85	0.681127710502437\\
95	0.718575253327117\\
105	0.868709879830874\\
115	0.819132635468577\\
125	1.02393614891963\\
135	0.935472289290317\\
145	1.01596198899455\\
155	1.06079006286001\\
165	1.07327897416144\\
175	1.0688660954861\\
185	1.07310780514894\\
195	1.23026551333101\\
205	1.25923964647444\\
215	1.19215144582319\\
225	0.946172615096145\\
235	1.051927161234\\
245	0.829074120503549\\
255	0.884326537966672\\
265	0.877585156967257\\
275	0.869164247782237\\
285	0.815308186561197\\
295	0.828704201173707\\
305	0.825459959958664\\
315	0.901129203831829\\
325	0.845399897516302\\
335	0.966967302138301\\
345	1.17716354849546\\
355	0.881981523268394\\
365	0.904069196227113\\
375	1.17624775298248\\
385	1.11468477311354\\
395	1.17523106699019\\
405	1.08164798965259\\
415	1.1003001856858\\
425	1.03367143211682\\
435	1.07502812812606\\
445	0.878332330557328\\
455	0.857083251729705\\
465	1.15663245793036\\
475	1.09297261142638\\
};
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.96613441156984\\
15	0.988036332378329\\
25	0.952432489419152\\
35	0.991255193191989\\
45	1.04864062003264\\
55	0.994431839912238\\
65	0.998849511389267\\
75	0.946460669070007\\
85	0.926010216826455\\
95	0.898633397411629\\
105	0.868709879830874\\
115	0.856987973794503\\
125	0.914439742905415\\
135	0.93360391727515\\
145	0.953091159394262\\
155	1.0347485551095\\
165	1.03111134868271\\
175	1.02292120553739\\
185	1.00999261771977\\
195	1.06043654283792\\
205	1.04187876881366\\
215	1.00913270391919\\
225	1.00847505603582\\
235	1.06490490642892\\
245	0.969749588545767\\
255	0.992458629860607\\
265	0.961733481520241\\
275	1.00671946060743\\
285	1.02176677966725\\
295	1.02132193050727\\
305	1.08695242680642\\
315	1.04729022123166\\
325	1.08071494709549\\
335	1.0796433829542\\
345	1.0317109358258\\
355	1.00035110171689\\
365	0.972431169620393\\
375	1.10145340893075\\
385	1.02255945548524\\
395	1.13236558794057\\
405	1.03227691715597\\
415	1.04350073296666\\
425	1.03650590643377\\
435	0.999221529544457\\
445	0.956898838396\\
455	0.978334817502969\\
465	0.911456278621984\\
475	0.966580867589187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
100	0.159999999999997\\
100	1.84\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
120	0.159999999999997\\
120	1.84\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
220	0.159999999999997\\
220	1.84\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
240	0.159999999999997\\
240	1.84\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
340	0.160000000000025\\
340	1.83999999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
360	0.160000000000025\\
360	1.83999999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
460	0.160000000000025\\
460	1.83999999999998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
480	0.160000000000025\\
480	1.83999999999998\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
480	1\\
};
\node[align=center]
at (axis cs:50,0.4) {L1};
\node[align=center]
at (axis cs:110,0.4) {P1};
\node[align=center]
at (axis cs:170,0.4) {L2};
\node[align=center]
at (axis cs:230,0.4) {P2};
\node[align=center]
at (axis cs:290,0.4) {L3};
\node[align=center]
at (axis cs:350,0.4) {P3};
\node[align=center]
at (axis cs:410,0.4) {L4};
\node[align=center]
at (axis cs:470,0.4) {P4};
\end{axis}
\end{tikzpicture}%

==> geometry.tikz <==


\begin{tikzpicture}[scale=0.2]
\drawPoint{C}{0,0}{C}{above}
\drawPoint{R}{$(pointC)+(15cm,-2cm)$}{R}{right}
\drawPoint{H}{$(pointC)+({\hammerlength*sin(\angleThetaH)},{\hammerlength*cos(\angleThetaH)})$}{H}{below}
\drawPoint{E}{$(pointC)+({\estoplength*sin(\angleThetaE)},{\estoplength*cos(\angleThetaE)})$}{E}{below}
\coordinate (pointDown) at ($(pointC)-(0,\hammerlength)$);
\coordinate (pointRx) at ($(pointR)-(3cm,0)$);
\coordinate (pointRy) at ($(pointR)+(1.5cm,-2cm)$);
\coordinate (pointRz) at ($(pointR)+(0,3cm)$);
\draw[line width=0.2pt] (pointC) -- (pointDown);
\draw[name path=lineH] (pointC) -- (pointH);
\draw[name path=lineE] (pointC) -- (pointE);
\drawAngle{pointC}{pointDown}{pointE}{5cm}{$\theta_e$}
\drawAngle{pointC}{pointDown}{pointH}{8cm}{$\theta_h$}
%\drawAngle{pointC}{pointE}{pointH}{11cm}{$\alpha$}
\draw[>=latex,->] (pointR) -- (pointRx);
\draw[>=latex,->] (pointR) -- (pointRy);
\draw[>=latex,->] (pointR) -- (pointRz);
\node at (pointRx)[below left] {$x$};
\node at (pointRy)[below right] {$y$};
\node at (pointRz)[above right] {$z$};
%\drawAngle{pointO}{pointUp}{pointZero}{0.9\leverRad}{$\phi$}
%\coordinate (pointFp) at ($(pointP)!0.9cm!-90:(pointA)$);
%\draw[->,name path=forceFp,thick] (pointP) -- (pointFp);
%\node at (pointFp)[below right] {$\mathbf{F_P}$};
%\node at ($(pointO)!0.5!(pointA)$) [below right] {$l$};
%\node at ($(pointO)!0.6!(pointP)$) [left] {$r$};
%\node at ($(pointA)!0.7!(pointP)$) [above] {$c$};
%\draw[->,thick] ($(pointO)+({sin(70)*0.2cm},{cos(70)*0.2cm})$) arc (20:150:0.2cm);
%\node at ($(pointO)+({-sin(70)*0.2cm},{cos(70)*0.2cm})$)[left] {$\mathbf{T_{O}}$};
%\draw[->,thick] ($(pointA)+({-cos(10)*0.2cm},{sin(10)*0.2cm})$) arc (170:280:0.2cm);
%\node at ($(pointA)+({cos(280)*0.2cm},{sin(280)*0.2cm})$)[below right] {$\mathbf{T_{A}}$};
%\drawAngle{pointP}{pointO}{pointFp}{0.3cm}{$\beta$}
%\drawRightAngle{pointP}{pointFp}{pointA}{0.2cm}
%\coordinate (pointLever) at ($(pointO)!1.2!(pointA)$);
%\coordinate (pointEtaRef) at ($(pointO)!1.2!(pointZero)$);
%\draw (pointA) -- (pointLever);
%\draw (pointZero) -- (pointEtaRef);
%\drawAngle{pointO}{pointLever}{pointEtaRef}{1.1*\leverRad}{$\eta$}

\end{tikzpicture}

==> human-input-simulated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.425,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized velocity (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.425	-0.00738496001689781\\
-0.424	-0.00935273570865081\\
-0.423	-0.00790163459610194\\
-0.422	-0.00951937406394143\\
-0.421	-0.00854931329586373\\
-0.42	-0.0104176341320676\\
-0.419	-0.010487111390488\\
-0.418	-0.00956525774408501\\
-0.417	-0.00990209771601269\\
-0.416	-0.00755744111097678\\
-0.415	-0.0112916663525002\\
-0.414	-0.00990209771601269\\
-0.413	-0.0113827052034883\\
-0.41	-0.0108779800262968\\
-0.409	-0.0140338964810817\\
-0.407	-0.0127133396763843\\
-0.405	-0.0146162919527643\\
-0.404	-0.0148079982692462\\
-0.403	-0.0139707660382337\\
-0.402	-0.0165585339425596\\
-0.4	-0.0145760900017334\\
-0.398	-0.0207929115755884\\
-0.396	-0.0180554091874628\\
-0.395	-0.0197007143896587\\
-0.394	-0.0196582508817255\\
-0.393	-0.0214114210798888\\
-0.392	-0.0207020083377286\\
-0.389	-0.0246885038043559\\
-0.388	-0.0241658309076107\\
-0.387	-0.0261778875066306\\
-0.386	-0.0314391323029846\\
-0.385	-0.0257795272863625\\
-0.384	-0.0290598581059679\\
-0.382	-0.0277017070077941\\
-0.381	-0.0327836921460081\\
-0.38	-0.0304489693023876\\
-0.379	-0.0307352817030168\\
-0.377	-0.0350491725227797\\
-0.375	-0.034195086247185\\
-0.374	-0.0445063660173697\\
-0.372	-0.042627786587224\\
-0.37	-0.0469290102405734\\
-0.369	-0.0462911929282032\\
-0.367	-0.05235546202115\\
-0.366	-0.0506965318803092\\
-0.365	-0.0543603042800521\\
-0.364	-0.0519672437846267\\
-0.363	-0.0571376373632994\\
-0.362	-0.0573156657984528\\
-0.361	-0.0547826030072748\\
-0.36	-0.0607553599612477\\
-0.359	-0.0612122744368324\\
-0.358	-0.0689663513025248\\
-0.357	-0.0689663513025248\\
-0.356	-0.0708665243816666\\
-0.355	-0.0687134930055771\\
-0.353	-0.0781543531726393\\
-0.351	-0.0799665720059792\\
-0.349	-0.0805995264405421\\
-0.348	-0.0889303993651633\\
-0.347	-0.0865177794713956\\
-0.345	-0.0926292261037588\\
-0.344	-0.0998075441378689\\
-0.343	-0.0980824232750906\\
-0.342	-0.101888658818189\\
-0.341	-0.109294517154611\\
-0.34	-0.0990065924117362\\
-0.338	-0.11312116169162\\
-0.337	-0.107389069007955\\
-0.336	-0.117794269535838\\
-0.335	-0.114705177280483\\
-0.334	-0.1147215004065\\
-0.333	-0.124755727552156\\
-0.332	-0.125361939538781\\
-0.331	-0.127015877297297\\
-0.33	-0.145840237927448\\
-0.329	-0.146238121042014\\
-0.328	-0.143639187422507\\
-0.327	-0.1451881249756\\
-0.325	-0.156024186090189\\
-0.324	-0.160919065459849\\
-0.323	-0.153433006557556\\
-0.322	-0.163326598173311\\
-0.321	-0.160646959941319\\
-0.319	-0.176194543070357\\
-0.317	-0.180195391852451\\
-0.314	-0.195165682953438\\
-0.313	-0.187488393802295\\
-0.312	-0.205387610675982\\
-0.311	-0.197364330173231\\
-0.31	-0.203790969171645\\
-0.309	-0.215922994083988\\
-0.308	-0.217155429340143\\
-0.306	-0.226106860281695\\
-0.305	-0.229109105678963\\
-0.304	-0.236585379902629\\
-0.303	-0.236880408471396\\
-0.302	-0.24040065173309\\
-0.3	-0.25731044283492\\
-0.299	-0.258496078526724\\
-0.298	-0.256619148189374\\
-0.296	-0.273581319930248\\
-0.295	-0.275035975909209\\
-0.294	-0.284292762925412\\
-0.293	-0.28111446977536\\
-0.291	-0.292010519099193\\
-0.29	-0.291587411386429\\
-0.287	-0.314070483989236\\
-0.286	-0.331527362450965\\
-0.285	-0.323889726697264\\
-0.284	-0.325284839740766\\
-0.283	-0.329483992591393\\
-0.279	-0.365538237248997\\
-0.278	-0.361528580800013\\
-0.277	-0.373733889892733\\
-0.276	-0.370377609971878\\
-0.275	-0.379809020053557\\
-0.274	-0.379016617387677\\
-0.273	-0.394317277514664\\
-0.272	-0.397090477984774\\
-0.271	-0.395505471554925\\
-0.269	-0.413098528781606\\
-0.268	-0.411101394021782\\
-0.267	-0.424172756098897\\
-0.266	-0.423305546860984\\
-0.264	-0.448996311122588\\
-0.263	-0.426853438101643\\
-0.262	-0.451648603982378\\
-0.26	-0.442804600053945\\
-0.259	-0.461931369156408\\
-0.258	-0.457754638066637\\
-0.257	-0.478220469478369\\
-0.256	-0.471955198987108\\
-0.254	-0.494156477158262\\
-0.253	-0.487596008693951\\
-0.252	-0.49945639781446\\
-0.251	-0.500619320274363\\
-0.25	-0.487052051973342\\
-0.248	-0.510848498029202\\
-0.247	-0.510408254445276\\
-0.246	-0.49836364385743\\
-0.244	-0.517639168980651\\
-0.243	-0.52729548089381\\
-0.242	-0.524899523836464\\
-0.241	-0.532080623537694\\
-0.24	-0.533773324928203\\
-0.238	-0.524587165454257\\
-0.237	-0.523774959281698\\
-0.236	-0.532497432638006\\
-0.235	-0.518088383502037\\
-0.234	-0.528860551310425\\
-0.233	-0.527433227768747\\
-0.232	-0.543696582130183\\
-0.231	-0.536187112849783\\
-0.23	-0.550497538418844\\
-0.229	-0.534604507769726\\
-0.227	-0.555456174982925\\
-0.225	-0.537799201827519\\
-0.224	-0.560075614284581\\
-0.223	-0.543033838085615\\
-0.222	-0.541446681132008\\
-0.221	-0.563656166804239\\
-0.22	-0.535709019896227\\
-0.219	-0.534832237888851\\
-0.218	-0.559578653998648\\
-0.217	-0.545020852851833\\
-0.215	-0.550085391617321\\
-0.214	-0.549824231761998\\
-0.213	-0.541217162900074\\
-0.212	-0.544738278116264\\
-0.208	-0.502570201525474\\
-0.207	-0.499279323076767\\
-0.206	-0.512804042112342\\
-0.205	-0.513467328661879\\
-0.204	-0.505535204966349\\
-0.203	-0.504947936971915\\
-0.202	-0.479250874001532\\
-0.201	-0.474234961005332\\
-0.2	-0.49131833291422\\
-0.199	-0.462586178683501\\
-0.198	-0.462122258884858\\
-0.197	-0.460532916485695\\
-0.196	-0.455463013602939\\
-0.195	-0.442048002108414\\
-0.194	-0.440283284524877\\
-0.193	-0.435487868794807\\
-0.191	-0.407949331057897\\
-0.19	-0.400738562951565\\
-0.189	-0.383534962300537\\
-0.188	-0.379900439286335\\
-0.187	-0.371573066424238\\
-0.186	-0.351349719578781\\
-0.185	-0.349171268619717\\
-0.184	-0.358664034041786\\
-0.183	-0.322407306985821\\
-0.182	-0.331470128029354\\
-0.181	-0.307187857207543\\
-0.18	-0.305141568307015\\
-0.179	-0.301359238527825\\
-0.177	-0.26443421454767\\
-0.176	-0.266873244659945\\
-0.173	-0.211872945921687\\
-0.172	-0.198724521629196\\
-0.171	-0.198724521628488\\
-0.17	-0.179787929815702\\
-0.169	-0.178054851821009\\
-0.168	-0.170051671738704\\
-0.165	-0.118045366968505\\
-0.151	0.0563827242528367\\
-0.15	0.0563827242528367\\
-0.146	0.10196006215754\\
-0.144	0.137608776365352\\
-0.143	0.140618363740664\\
-0.141	0.175710368555404\\
-0.14	0.167589588280419\\
-0.137	0.235538521023879\\
-0.136	0.232513182647582\\
-0.133	0.293798595628626\\
-0.132	0.304503271940227\\
-0.131	0.306091231372408\\
-0.13	0.312442450377256\\
-0.126	0.400253473235441\\
-0.125	0.400622239946788\\
-0.124	0.415559744763314\\
-0.123	0.418671074768093\\
-0.121	0.448837757975467\\
-0.118	0.519176292431151\\
-0.117	0.52326920818752\\
-0.116	0.521655912906985\\
-0.115	0.533519798768163\\
-0.112	0.598504800700559\\
-0.111	0.597693702355501\\
-0.11	0.605016184105067\\
-0.108	0.650510869175326\\
-0.107	0.654220966760145\\
-0.106	0.677262573174847\\
-0.105	0.677708765002959\\
-0.103	0.722782539201699\\
-0.101	0.727908857555901\\
-0.097	0.807452960298317\\
-0.0960000000000001	0.80910325542433\\
-0.0940000000000003	0.822099304241869\\
-0.093	0.850380672480473\\
-0.0920000000000001	0.837641413325354\\
-0.0910000000000002	0.874466712408211\\
-0.0900000000000003	0.852362381190038\\
-0.0880000000000001	0.887729009726859\\
-0.0870000000000002	0.897276860690199\\
-0.0860000000000003	0.894346193241302\\
-0.085	0.921114114504877\\
-0.0840000000000001	0.918598199606771\\
-0.0830000000000002	0.927207340469785\\
-0.0820000000000003	0.927905067110989\\
-0.0800000000000001	0.934802536259887\\
-0.0790000000000002	0.953171421256485\\
-0.0780000000000003	0.9498873193502\\
-0.0760000000000001	0.957126268958459\\
-0.0750000000000002	0.960348228887708\\
-0.0740000000000003	0.957968807707782\\
-0.0730000000000004	0.958681184030111\\
-0.0720000000000001	0.970792680801313\\
-0.0710000000000002	0.962921983734197\\
-0.0700000000000003	0.963138925684469\\
-0.0690000000000004	0.965205621052935\\
-0.0680000000000001	0.96191141912387\\
-0.0670000000000002	0.966709339662129\\
-0.0660000000000003	0.965830058678613\\
-0.0650000000000004	0.971538548444326\\
-0.0640000000000001	0.966297437716554\\
-0.0630000000000002	0.972080860513998\\
-0.0620000000000003	0.969882841781035\\
-0.0610000000000004	0.975833589662164\\
-0.0600000000000001	0.962210137378142\\
-0.0590000000000002	0.965435720020277\\
-0.0580000000000003	0.965207389879081\\
-0.0570000000000004	0.959315511459581\\
-0.0560000000000001	0.966091142846742\\
-0.0550000000000002	0.958806453203138\\
-0.0540000000000003	0.944517328588091\\
-0.0530000000000004	0.952767435397778\\
-0.052	0.941973037651289\\
-0.0510000000000002	0.948026195873639\\
-0.0500000000000003	0.94326152110857\\
-0.048	0.912981179780645\\
-0.0470000000000002	0.912344755632808\\
-0.0460000000000003	0.916409491757509\\
-0.0450000000000004	0.903040112920901\\
-0.044	0.899940333170591\\
-0.0410000000000004	0.879709859974038\\
-0.0390000000000001	0.85301670784529\\
-0.0380000000000003	0.849480634199943\\
-0.0370000000000004	0.843094490600216\\
-0.036	0.826641060541175\\
-0.0350000000000001	0.827427511088458\\
-0.0340000000000003	0.788276061855218\\
-0.0330000000000004	0.788107953286334\\
-0.032	0.765690203780595\\
-0.0310000000000001	0.760617614843107\\
-0.0300000000000002	0.74425499173227\\
-0.0290000000000004	0.71592218901376\\
-0.028	0.712874714531805\\
-0.0270000000000001	0.721943632627036\\
-0.0220000000000002	0.603856225791342\\
-0.0210000000000004	0.62137931494205\\
-0.02	0.580218668964707\\
-0.0190000000000001	0.578852441197312\\
-0.0170000000000003	0.543625439493145\\
-0.016	0.556396434290838\\
-0.0140000000000002	0.529219455494128\\
-0.0130000000000003	0.498371593931943\\
-0.012	0.520126466497657\\
-0.0100000000000002	0.46581143046277\\
-0.00900000000000034	0.486319375137038\\
-0.00800000000000001	0.418235153009825\\
-0.00700000000000012	0.43291496059965\\
-0.00500000000000034	0.414421938656469\\
-0.004	0.360489920333957\\
-0.00300000000000011	0.377485986207477\\
-0.00200000000000022	0.376434609119416\\
-0.00100000000000033	0.357228657820458\\
};
\addlegendentry{0.4 mm}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0\\
-0.405	-0.000672497045537401\\
-0.389	-0.00253757621554573\\
-0.376	-0.00543144217794067\\
-0.365	-0.00927950673541034\\
-0.355	-0.0143373261698687\\
-0.346	-0.0205460439938423\\
-0.338	-0.0276860691105507\\
-0.33	-0.0366122700567164\\
-0.322	-0.0477033812712353\\
-0.314	-0.0612870785998125\\
-0.306	-0.0776906341957826\\
-0.298	-0.0972811187455584\\
-0.29	-0.120399259715577\\
-0.281	-0.150955191313551\\
-0.272	-0.186808926206216\\
-0.262	-0.233204678232905\\
-0.252	-0.286554198105023\\
-0.24	-0.359256953170719\\
-0.225	-0.460249709262038\\
-0.193	-0.680125244492864\\
-0.184	-0.730730822677899\\
-0.177	-0.762423970180691\\
-0.172	-0.779890815208181\\
-0.167	-0.792273784709459\\
-0.163	-0.798125544745382\\
-0.16	-0.799926555714889\\
-0.158	-0.799827116981865\\
-0.156	-0.798650980294088\\
-0.153	-0.794805816898004\\
-0.15	-0.78838199721719\\
-0.146	-0.775676171071054\\
-0.142	-0.758075805979105\\
-0.137	-0.728954002937034\\
-0.132	-0.691631243163134\\
-0.126	-0.635644540908774\\
-0.119	-0.554484072146232\\
-0.112	-0.456045118602709\\
-0.104	-0.322499648918549\\
-0.0950000000000002	-0.146189360992552\\
-0.085	0.0797075681816763\\
-0.0730000000000004	0.385502713471768\\
-0.0550000000000002	0.886737771369606\\
-0.0340000000000003	1.46521986773531\\
-0.0230000000000001	1.73056498267118\\
-0.0150000000000001	1.89401556884781\\
-0.00800000000000001	2.01142651167359\\
-0.00200000000000022	2.09031424779775\\
-0.00100000000000033	2.10136083992313\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.425	0.000998013438282208\\
-0.421	0.000828560299495518\\
-0.42	0.000500213168399766\\
-0.419	0.000990731775946996\\
-0.418	0.00048827144255692\\
-0.416	0.000983649523652486\\
-0.406	0.000446634469588258\\
-0.405	0.00103750343768716\\
-0.403	0.000121138459191816\\
-0.402	0.00107033657513911\\
-0.401	-0.000448386983856852\\
-0.4	0.00119001144741071\\
-0.399	0.000833834422525159\\
-0.398	0.00135570929554274\\
-0.397	-2.04462474616696e-05\\
-0.394	0.000824753508040676\\
-0.393	-0.000714152900975096\\
-0.391	0.000487680526565115\\
-0.387	-0.000287624393576325\\
-0.386	9.60140792906072e-05\\
-0.385	-0.000740962762970199\\
-0.384	-0.000354323417854685\\
-0.382	-0.000401502709663659\\
-0.381	0.000395726997191592\\
-0.38	-0.00131591171241663\\
-0.379	-0.000507737530768604\\
-0.378	-0.00142602350913767\\
-0.376	-0.000135628684032607\\
-0.375	-0.000820566422277014\\
-0.374	0.000109049134841555\\
-0.367	3.01174041670293e-05\\
-0.366	-0.00149517223240425\\
-0.365	0.000202873820777438\\
-0.364	-0.00178949181039578\\
-0.363	-0.000498942741788744\\
-0.36	-0.000969101100633529\\
-0.358	-0.000942590243692032\\
-0.356	-0.00160609498316144\\
-0.355	-0.000947043314331819\\
-0.354	-0.00218007324371994\\
-0.352	-0.00126754170829091\\
-0.35	-0.00166375136411623\\
-0.349	-0.000113173334869709\\
-0.347	-0.00187980764403528\\
-0.346	-0.00270257614417124\\
-0.345	-0.00169362271741758\\
-0.344	-0.00256425091320256\\
-0.342	-0.00154082621307217\\
-0.341	-0.00401915701076261\\
-0.34	-0.00225265026151222\\
-0.338	-0.00255015708044293\\
-0.337	-0.00289225499445334\\
-0.336	-0.0020786382435638\\
-0.335	-0.00363596135406441\\
-0.333	-0.00305708338583288\\
-0.332	-0.00424491043299813\\
-0.331	-0.00262874699942206\\
-0.33	-0.00580555051877352\\
-0.329	-0.00424553280338802\\
-0.328	-0.00587637385896256\\
-0.327	-0.0039968416405789\\
-0.326	-0.00526161245685997\\
-0.325	-0.00407134485486194\\
-0.323	-0.00471205999819058\\
-0.322	-0.00437775941271967\\
-0.321	-0.00644844897376284\\
-0.32	-0.00427267419824273\\
-0.319	-0.00767948922500228\\
-0.318	-0.0058120239973245\\
-0.317	-0.0059554457912967\\
-0.315	-0.00766096688249596\\
-0.314	-0.00700279629251133\\
-0.313	-0.00820640672668582\\
-0.311	-0.00750347435565668\\
-0.31	-0.00877348177529547\\
-0.309	-0.00844360937031852\\
-0.306	-0.0142405792046325\\
-0.305	-0.0126091804599522\\
-0.304	-0.0128006420171451\\
-0.303	-0.0099150105578224\\
-0.302	-0.0126720596250349\\
-0.301	-0.0119222756172406\\
-0.3	-0.0151150786624455\\
-0.299	-0.0147401558016753\\
-0.298	-0.0129498117656348\\
-0.296	-0.0194902296217944\\
-0.295	-0.0183263126398648\\
-0.293	-0.0199758547189683\\
-0.292	-0.016418609288234\\
-0.291	-0.0165476065450341\\
-0.289	-0.0217436243086558\\
-0.288	-0.0209360740250206\\
-0.287	-0.0243008158432703\\
-0.286	-0.0226077685009767\\
-0.284	-0.0307663277520114\\
-0.283	-0.0257408489872749\\
-0.282	-0.0330051516994527\\
-0.281	-0.0279342940295902\\
-0.28	-0.0298689183019014\\
-0.279	-0.0347605222380788\\
-0.278	-0.0313135216633712\\
-0.277	-0.0328925497940243\\
-0.276	-0.0404264939635242\\
-0.275	-0.0389853936485892\\
-0.274	-0.0397842300601458\\
-0.273	-0.0428991044574449\\
-0.271	-0.0556761548940422\\
-0.27	-0.0481208496969241\\
-0.269	-0.0552472889381798\\
-0.268	-0.0555107303731852\\
-0.267	-0.0571520570056618\\
-0.266	-0.064179284008902\\
-0.265	-0.061154520110952\\
-0.263	-0.071307106113688\\
-0.262	-0.0748925503747766\\
-0.261	-0.0736634872325859\\
-0.259	-0.0831400583568941\\
-0.258	-0.0778417897727691\\
-0.254	-0.106412067928232\\
-0.253	-0.104638687258567\\
-0.252	-0.106046972040739\\
-0.251	-0.109349466370219\\
-0.25	-0.120328587995364\\
-0.249	-0.117843531727545\\
-0.247	-0.135169808026091\\
-0.246	-0.133508118509394\\
-0.245	-0.143878085949617\\
-0.244	-0.141808516737955\\
-0.243	-0.146078567150059\\
-0.241	-0.166297624114355\\
-0.24	-0.163198313117155\\
-0.239	-0.165359151149513\\
-0.237	-0.174980712196328\\
-0.236	-0.175603589202439\\
-0.234	-0.185451264055933\\
-0.233	-0.190489417448116\\
-0.232	-0.187055208492717\\
-0.231	-0.213463352510958\\
-0.23	-0.21105696769181\\
-0.229	-0.221963927463486\\
-0.228	-0.218463108439008\\
-0.226	-0.245214506670619\\
-0.225	-0.22609701035576\\
-0.223	-0.26209609723378\\
-0.222	-0.255295203378635\\
-0.221	-0.258250932423456\\
-0.219	-0.269912894861171\\
-0.218	-0.266357133098201\\
-0.217	-0.290471231562305\\
-0.216	-0.27349582790435\\
-0.215	-0.269692742962358\\
-0.213	-0.303691001930302\\
-0.212	-0.279727214738489\\
-0.211	-0.283810476309984\\
-0.21	-0.297534381568073\\
-0.209	-0.297405982839612\\
-0.206	-0.330152883572191\\
-0.205	-0.333899659697225\\
-0.203	-0.350665138040086\\
-0.202	-0.35184740170535\\
-0.201	-0.362993803797696\\
-0.2	-0.362309628389261\\
-0.199	-0.358217725982894\\
-0.196	-0.383094186591327\\
-0.195	-0.383646162857034\\
-0.194	-0.394835441461691\\
-0.193	-0.396166903671869\\
-0.192	-0.396154203470308\\
-0.191	-0.410135645752999\\
-0.19	-0.410620925858438\\
-0.189	-0.43506950532771\\
-0.188	-0.438160186933519\\
-0.186	-0.453094450669491\\
-0.185	-0.462994265398075\\
-0.184	-0.457431993345316\\
-0.183	-0.461445862575549\\
-0.181	-0.489015160030894\\
-0.179	-0.511972476113408\\
-0.176	-0.543717501965103\\
-0.175	-0.545170369532046\\
-0.174	-0.538204532006274\\
-0.173	-0.540230093239458\\
-0.171	-0.582719061531792\\
-0.17	-0.56181204422034\\
-0.169	-0.583009262524777\\
-0.168	-0.580879404624566\\
-0.167	-0.565489081752632\\
-0.166	-0.587120087271813\\
-0.165	-0.573680604953319\\
-0.164	-0.600653400648777\\
-0.163	-0.584716578837398\\
-0.162	-0.594410388579273\\
-0.161	-0.615616286955408\\
-0.16	-0.610619567108665\\
-0.159	-0.616268525651327\\
-0.158	-0.591899378062044\\
-0.157	-0.614090178138104\\
-0.156	-0.616617235047369\\
-0.155	-0.603829651961187\\
-0.152	-0.609691420546638\\
-0.15	-0.623139701305923\\
-0.149	-0.611148238972301\\
-0.148	-0.623598165209061\\
-0.147	-0.610939097914381\\
-0.146	-0.626455148723858\\
-0.145	-0.595464733705216\\
-0.144	-0.594332497052163\\
-0.142	-0.600823683287124\\
-0.141	-0.587128662663097\\
-0.14	-0.586094176542898\\
-0.139	-0.579749409116234\\
-0.138	-0.578487961453611\\
-0.137	-0.572640955601921\\
-0.136	-0.553082544593904\\
-0.135	-0.557039248637444\\
-0.134	-0.539030365412937\\
-0.133	-0.555688419786606\\
-0.132	-0.525739855756686\\
-0.131	-0.530095781643124\\
-0.123	-0.40975869487666\\
-0.122	-0.405807368395466\\
-0.121	-0.379187250200961\\
-0.12	-0.371587720313935\\
-0.117	-0.295821268870875\\
-0.115	-0.263559550930201\\
-0.11	-0.140986846105346\\
-0.108	-0.102916457685828\\
-0.105	-0.0160787334976794\\
-0.104	-0.00850100336570414\\
-0.0990000000000002	0.115903163382423\\
-0.0980000000000003	0.116061738949362\\
-0.097	0.16409419698155\\
-0.0940000000000003	0.206255174462431\\
-0.0900000000000003	0.324034889093496\\
-0.089	0.326895816560593\\
-0.0840000000000001	0.438048950966962\\
-0.0830000000000002	0.424570927703474\\
-0.081	0.478470835584813\\
-0.0800000000000001	0.504857092876738\\
-0.0790000000000002	0.508315350910658\\
-0.0780000000000003	0.522302582156413\\
-0.0770000000000004	0.569006470474229\\
-0.0760000000000001	0.567993699194984\\
-0.0750000000000002	0.578245159739241\\
-0.0740000000000003	0.622526745492817\\
-0.0720000000000001	0.637916498005656\\
-0.0680000000000001	0.707085476802725\\
-0.0670000000000002	0.738843683918618\\
-0.0660000000000003	0.74045095667982\\
-0.0640000000000001	0.777335783106661\\
-0.0600000000000001	0.830684944946466\\
-0.0580000000000003	0.864308676399264\\
-0.0570000000000004	0.864376838859378\\
-0.0560000000000001	0.874034445879194\\
-0.0540000000000003	0.90196644630326\\
-0.0490000000000004	0.949089365305389\\
-0.048	0.943319120297467\\
-0.0460000000000003	0.958700298875363\\
-0.044	0.96412832404008\\
-0.0430000000000001	0.962302994847768\\
-0.0410000000000004	0.971425474868599\\
-0.04	0.962107982573821\\
-0.0390000000000001	0.972636413234579\\
-0.0380000000000003	0.973168962175225\\
-0.0370000000000004	0.969648985170991\\
-0.036	0.977024118500221\\
-0.0350000000000001	0.972205252115326\\
-0.0340000000000003	0.974192372675067\\
-0.0330000000000004	0.973662051086695\\
-0.0310000000000001	0.963276002518213\\
-0.0300000000000002	0.963630896523299\\
-0.0290000000000004	0.961908595308892\\
-0.028	0.963754514858508\\
-0.0250000000000004	0.941159134689552\\
-0.024	0.947675943255396\\
-0.0220000000000002	0.92487325086184\\
-0.0210000000000004	0.930918598448551\\
-0.02	0.919665923518199\\
-0.0190000000000001	0.918645096316259\\
-0.0180000000000002	0.899995500936986\\
-0.0170000000000003	0.901648169052697\\
-0.0150000000000001	0.860004981949789\\
-0.0140000000000002	0.872172661971131\\
-0.0130000000000003	0.863420611967311\\
-0.012	0.845239076096794\\
-0.0110000000000001	0.842995529493451\\
-0.00900000000000034	0.824417759218987\\
-0.00600000000000023	0.790647967253927\\
-0.00300000000000011	0.764485954517357\\
-0.00200000000000022	0.734497656082639\\
-0.00100000000000033	0.732346927630529\\
};
\addlegendentry{0.6 mm}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	-0\\
-0.33	-0.000647340839429411\\
-0.31	-0.00273541578477632\\
-0.296	-0.00546684505074024\\
-0.285	-0.00891442736139236\\
-0.276	-0.0130207952406827\\
-0.268	-0.0181553373508683\\
-0.261	-0.0244080242299978\\
-0.254	-0.0328542047146723\\
-0.248	-0.0423630302466229\\
-0.242	-0.0545178301744293\\
-0.236	-0.0698069751994264\\
-0.229	-0.0919494609367244\\
-0.222	-0.119371808933635\\
-0.215	-0.152503206700262\\
-0.206	-0.202719305642872\\
-0.197	-0.261083204011322\\
-0.186	-0.34245376749787\\
-0.174	-0.442724560289678\\
-0.159	-0.582128860212368\\
-0.142	-0.738407938461985\\
-0.134	-0.800045578861086\\
-0.128	-0.836302798379386\\
-0.124	-0.853960505927125\\
-0.121	-0.863028543717571\\
-0.118	-0.868076307184189\\
-0.116	-0.86893799413189\\
-0.114	-0.867637840260135\\
-0.112	-0.864018657190992\\
-0.109	-0.853921036046831\\
-0.106	-0.837835022184424\\
-0.102	-0.806318370493061\\
-0.0980000000000003	-0.762634060043928\\
-0.093	-0.690095623085643\\
-0.0880000000000001	-0.59704445566688\\
-0.0820000000000003	-0.458090651585727\\
-0.0750000000000002	-0.260074923524417\\
-0.0670000000000002	0.0089206177860599\\
-0.0570000000000004	0.396545401795448\\
-0.0220000000000002	1.80950411362541\\
-0.0150000000000001	2.0133937943833\\
-0.00900000000000034	2.14591905603606\\
-0.00500000000000034	2.2095839008723\\
-0.00100000000000033	2.25182520269662\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
-0.425	-0.000261038478196474\\
-0.424	-7.23514517884105e-05\\
-0.422	-0.000846467224214553\\
-0.421	5.91954252970872e-06\\
-0.419	-0.000665530848716345\\
-0.418	-0.000332192070193194\\
-0.417	-0.00155890835263017\\
-0.416	2.82760902211576e-05\\
-0.408	-0.00100106702712155\\
-0.407	4.25382231432625e-05\\
-0.405	-0.00108523132590022\\
-0.404	2.1851329079059e-05\\
-0.403	-8.21338799221749e-05\\
-0.401	-0.00157996778402281\\
-0.4	-0.000517042846635674\\
-0.399	-0.00174757037171358\\
-0.395	-0.000335714143981591\\
-0.394	-0.000921368098670383\\
-0.391	-0.000516527199722949\\
-0.388	-0.00138227115589096\\
-0.387	-0.000849851358437959\\
-0.386	-0.00151021489010961\\
-0.384	-0.000743521411602166\\
-0.379	-0.000186935124431464\\
-0.378	0.00031243823264937\\
-0.377	-0.000870837973513061\\
-0.374	-0.000743205633474076\\
-0.368	-0.000932354902562382\\
-0.367	-0.000275131788665006\\
-0.365	-0.00116855038758723\\
-0.355	-0.000749871898260923\\
-0.354	-0.00193677682210014\\
-0.352	-0.000542710053490936\\
-0.351	-0.000491247525608141\\
-0.35	-0.00136236160517478\\
-0.346	-0.000918503711050511\\
-0.345	-0.00178683745804442\\
-0.344	-0.000767270306905377\\
-0.342	-0.00129968580021855\\
-0.34	-0.000841693034017377\\
-0.338	-0.0017065316643039\\
-0.336	-0.000891348424738925\\
-0.333	-0.00196322684298611\\
-0.331	-0.00105097758287265\\
-0.329	-0.00166830587877864\\
-0.325	-0.00116783558271061\\
-0.324	-0.00146882024405182\\
-0.322	-0.000834522431450879\\
-0.321	-0.00210396745708863\\
-0.319	-0.000799892229406352\\
-0.318	-0.00210396745708863\\
-0.316	-0.000477864094347025\\
-0.315	-0.00157067670355615\\
-0.314	-0.000919540123829554\\
-0.313	-0.00212775702686763\\
-0.312	-0.000898801950316552\\
-0.308	-0.00212902837500484\\
-0.306	-0.00221217307174593\\
-0.305	-0.00290005088178447\\
-0.304	-0.00160395791248769\\
-0.303	-0.00295418108021217\\
-0.301	-0.00199838793013329\\
-0.294	-0.00159434728740049\\
-0.293	-0.00324857946257562\\
-0.292	-0.00204190884389621\\
-0.291	-0.00205430570472953\\
-0.29	-0.00280468457318395\\
-0.289	-0.00135500359323038\\
-0.288	-0.00317363978118579\\
-0.287	-0.00149999822429658\\
-0.284	-0.00426613518878571\\
-0.283	-0.00380736583026942\\
-0.282	-0.0042621561709475\\
-0.281	-0.00230932453782096\\
-0.279	-0.00428056433098134\\
-0.277	-0.00424518528706186\\
-0.276	-0.00282186613989777\\
-0.275	-0.00411052317576743\\
-0.273	-0.00332737320685794\\
-0.271	-0.00406380524906291\\
-0.269	-0.00464871606149109\\
-0.268	-0.00383335847533606\\
-0.267	-0.00579572166001363\\
-0.265	-0.00565248687174713\\
-0.263	-0.00587449820468511\\
-0.262	-0.00713530829059139\\
-0.259	-0.00635475858575851\\
-0.258	-0.00753112255822841\\
-0.256	-0.00599779088372721\\
-0.254	-0.00729400390531765\\
-0.253	-0.0100001877829473\\
-0.252	-0.00920491462276041\\
-0.251	-0.00979393943299856\\
-0.25	-0.00899570051938303\\
-0.248	-0.0126145530771802\\
-0.247	-0.0106811399887961\\
-0.246	-0.0133318012513971\\
-0.245	-0.0124503225309959\\
-0.244	-0.0157391304210043\\
-0.243	-0.0143053222200662\\
-0.242	-0.0142736473491446\\
-0.241	-0.0155871328072348\\
-0.24	-0.0182512795422256\\
-0.239	-0.0181981052778423\\
-0.238	-0.0162332573609778\\
-0.237	-0.0168470485320135\\
-0.233	-0.0240793335788666\\
-0.232	-0.0235501999699209\\
-0.231	-0.025954445574592\\
-0.23	-0.024523024525243\\
-0.228	-0.0349850435039498\\
-0.227	-0.0315927281641493\\
-0.223	-0.0459013521973899\\
-0.222	-0.0459013521973939\\
-0.22	-0.0530674874618615\\
-0.218	-0.0625194779649902\\
-0.217	-0.0624389622906192\\
-0.216	-0.0744737289394811\\
-0.214	-0.0722146705604692\\
-0.213	-0.0724934337131253\\
-0.212	-0.0915268214695976\\
-0.21	-0.0861699464117848\\
-0.207	-0.112776810576122\\
-0.206	-0.107161536194473\\
-0.205	-0.11794069035254\\
-0.204	-0.119870857257783\\
-0.202	-0.131699134892623\\
-0.201	-0.137368035638902\\
-0.2	-0.138724497462742\\
-0.199	-0.158813132670211\\
-0.197	-0.163498944184513\\
-0.194	-0.17571255053168\\
-0.193	-0.185447145985809\\
-0.192	-0.186073834854742\\
-0.191	-0.193852770024454\\
-0.19	-0.207344981451371\\
-0.188	-0.197474143728738\\
-0.187	-0.230935813196046\\
-0.186	-0.222273160247375\\
-0.184	-0.248966152220168\\
-0.183	-0.242610720334633\\
-0.182	-0.242852934653876\\
-0.181	-0.257686144289743\\
-0.18	-0.253173730501806\\
-0.178	-0.288849461917448\\
-0.177	-0.285052941699043\\
-0.176	-0.272202157130587\\
-0.175	-0.278543536854609\\
-0.174	-0.300327676420192\\
-0.173	-0.291959680063036\\
-0.171	-0.31822542115154\\
-0.17	-0.312711186706032\\
-0.168	-0.332442515927987\\
-0.167	-0.332615847928867\\
-0.166	-0.350610382621012\\
-0.165	-0.346803724287134\\
-0.164	-0.35613632308804\\
-0.163	-0.353852000461031\\
-0.16	-0.37640659379382\\
-0.158	-0.390425987579652\\
-0.157	-0.407107187777672\\
-0.156	-0.407036309581425\\
-0.153	-0.434259991859308\\
-0.152	-0.434233929792784\\
-0.15	-0.448477820692762\\
-0.149	-0.448399350039529\\
-0.146	-0.484248021087931\\
-0.145	-0.47987633332214\\
-0.143	-0.503978514798238\\
-0.142	-0.508704175824943\\
-0.141	-0.538036617136416\\
-0.14	-0.529050982297269\\
-0.138	-0.564904435255123\\
-0.137	-0.56920342155312\\
-0.136	-0.568744920776425\\
-0.134	-0.587824420978314\\
-0.133	-0.59950223798524\\
-0.131	-0.605160766672149\\
-0.128	-0.627709098597219\\
-0.127	-0.62119987042034\\
-0.125	-0.646091229856054\\
-0.124	-0.638705626201786\\
-0.122	-0.665544843973375\\
-0.12	-0.645558416183626\\
-0.118	-0.661712212841552\\
-0.117	-0.661883494284846\\
-0.116	-0.660291733300785\\
-0.115	-0.669605977708888\\
-0.114	-0.642906750450139\\
-0.113	-0.656238070666592\\
-0.112	-0.656200950388896\\
-0.111	-0.662604730218994\\
-0.11	-0.643377022929526\\
-0.109	-0.648039423662091\\
-0.108	-0.63636196428131\\
-0.107	-0.641625400619297\\
-0.106	-0.632286505702476\\
-0.104	-0.585848623008079\\
-0.103	-0.556725433352684\\
-0.101	-0.547517777279666\\
-0.0990000000000002	-0.48392045483824\\
-0.0980000000000003	-0.497277577877905\\
-0.097	-0.480127878217353\\
-0.0950000000000002	-0.421333969935065\\
-0.0940000000000003	-0.425435665813985\\
-0.093	-0.365300733663446\\
-0.0920000000000001	-0.361317177280572\\
-0.0900000000000003	-0.303581114830356\\
-0.0880000000000001	-0.244059453241513\\
-0.0870000000000002	-0.227008450260086\\
-0.0780000000000003	0.0356625915106189\\
-0.0730000000000004	0.15797676895883\\
-0.0720000000000001	0.198201468366418\\
-0.0710000000000002	0.206575422988969\\
-0.0700000000000003	0.245592479748274\\
-0.0690000000000004	0.25529200564582\\
-0.0620000000000003	0.428844846980652\\
-0.0610000000000004	0.431071621144008\\
-0.0590000000000002	0.462667042039415\\
-0.052	0.595414917697147\\
-0.048	0.667001811724032\\
-0.0470000000000002	0.670883436391462\\
-0.0460000000000003	0.698843256950889\\
-0.0450000000000004	0.705555049562044\\
-0.0430000000000001	0.748322621201998\\
-0.0420000000000003	0.753501633397368\\
-0.0390000000000001	0.80553938054677\\
-0.0330000000000004	0.867196435655902\\
-0.032	0.869610749106893\\
-0.0310000000000001	0.901078215720896\\
-0.0300000000000002	0.899796415812005\\
-0.028	0.919987027240239\\
-0.0250000000000004	0.932884961201406\\
-0.024	0.94594833434069\\
-0.0230000000000001	0.940896979950081\\
-0.0220000000000002	0.951755473008367\\
-0.02	0.959220268628033\\
-0.0190000000000001	0.965153333230191\\
-0.0180000000000002	0.965563268997045\\
-0.0170000000000003	0.970086470429343\\
-0.016	0.965616036492812\\
-0.0140000000000002	0.971921589260963\\
-0.0110000000000001	0.983270248348329\\
-0.0100000000000002	0.982411106155621\\
-0.00800000000000001	0.987567522116209\\
-0.00700000000000012	0.98790066442971\\
-0.004	0.980778231692362\\
-0.00100000000000033	0.950256053769184\\
};
\addlegendentry{0.8 mm}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	-0\\
-0.385	-0.000684142844391777\\
-0.341	-0.00150369792901284\\
-0.273	-0.00220240960457496\\
-0.255	-0.00408314989607006\\
-0.243	-0.00650882243952311\\
-0.234	-0.00960644102977892\\
-0.226	-0.0138593655117614\\
-0.22	-0.0186837685238601\\
-0.215	-0.0244262049250181\\
-0.21	-0.0323209376659723\\
-0.205	-0.0428836748243346\\
-0.2	-0.0567313518916506\\
-0.195	-0.0744823914307216\\
-0.189	-0.101488834488384\\
-0.183	-0.134952916848165\\
-0.176	-0.182371793533167\\
-0.167	-0.254941038841719\\
-0.156	-0.356580615945458\\
-0.13	-0.615866097157827\\
-0.117	-0.738579477416241\\
-0.11	-0.793732802763742\\
-0.105	-0.824509117143662\\
-0.101	-0.841431529319512\\
-0.0980000000000003	-0.848050843759772\\
-0.0960000000000001	-0.849074174568742\\
-0.0940000000000003	-0.847057330706445\\
-0.0920000000000001	-0.841734037653756\\
-0.089	-0.826788815657246\\
-0.0860000000000003	-0.802595495499962\\
-0.0820000000000003	-0.754562038152869\\
-0.0780000000000003	-0.686821864476737\\
-0.0730000000000004	-0.572985166970539\\
-0.0680000000000001	-0.426673183843313\\
-0.0620000000000003	-0.210759384439536\\
-0.0540000000000003	0.134054381145593\\
-0.04	0.818052057774443\\
-0.028	1.37478063539441\\
-0.0210000000000004	1.6393982915581\\
-0.0150000000000001	1.81201777411394\\
-0.0110000000000001	1.89415858231768\\
-0.00700000000000012	1.94773032045353\\
-0.004	1.96849401137778\\
-0.00200000000000022	1.97290071514471\\
-0.00100000000000033	1.9722260910599\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
-0.425	0.000321084756565782\\
-0.422	-0.000950074573731419\\
-0.421	0.000538219104255111\\
-0.42	-0.000723093702437172\\
-0.418	-6.41666723735224e-05\\
-0.415	-0.000360641561006014\\
-0.414	0.000625627513734628\\
-0.413	-0.00120863579030761\\
-0.412	-0.000409996079152597\\
-0.411	-0.000800853075471952\\
-0.41	0.000177367061926059\\
-0.408	-0.000418626897870089\\
-0.407	-0.000745659329743464\\
-0.405	-0.000240082470136072\\
-0.399	-0.000567603206262923\\
-0.398	-0.000110093320663696\\
-0.395	-0.00114511997224231\\
-0.392	-0.000473231739396729\\
-0.381	-8.86785644116372e-05\\
-0.38	-0.000960128913586544\\
-0.379	2.48816162273791e-05\\
-0.378	-0.000766809868265383\\
-0.377	-0.00016737064149619\\
-0.375	-0.00117667799775756\\
-0.374	-0.000226717063082083\\
-0.371	-0.000720966876800677\\
-0.37	0.000212737878536373\\
-0.369	-0.000850195576276969\\
-0.367	-4.79182243362519e-05\\
-0.364	-0.000568942473367473\\
-0.363	-0.000216911323587921\\
-0.362	-0.00115224365171041\\
-0.361	-0.000433067712444446\\
-0.356	-0.000708385773756648\\
-0.355	-0.000124431448667028\\
-0.353	-0.000925289015381248\\
-0.352	-0.000281839275612539\\
-0.35	-0.000467955075791116\\
-0.344	-0.00100898659180548\\
-0.343	-0.000266602009994177\\
-0.341	-0.000546380931297996\\
-0.339	-0.000172317211394546\\
-0.337	-0.000896244516974676\\
-0.335	-0.000496556983339946\\
-0.333	-0.000316801965315916\\
-0.33	-0.000449869244748546\\
-0.329	-0.000172597320252654\\
-0.326	-0.00123600699026172\\
-0.32	-5.41959118016688e-05\\
-0.318	-0.000408357127905878\\
-0.317	-0.000469242148871452\\
-0.316	-0.0017068146765864\\
-0.314	-9.87916234158615e-05\\
-0.313	-4.48300285094128e-06\\
-0.312	-0.000863961101760014\\
-0.311	0.000175399032781076\\
-0.31	-0.00173366363492811\\
-0.308	-0.000619416799431782\\
-0.307	-0.00111512591824825\\
-0.306	-0.000204261659913607\\
-0.303	-0.000763589116452801\\
-0.302	-0.000133669807468317\\
-0.3	-0.00122164533925684\\
-0.299	-0.000233848522685154\\
-0.298	-0.00163381766816539\\
-0.296	-0.00071070921188765\\
-0.294	-0.000512101073142368\\
-0.293	-0.00197121678629664\\
-0.292	-0.00095999450505424\\
-0.291	-0.00162267549235562\\
-0.289	-0.00110425667963132\\
-0.288	-0.000785787032335561\\
-0.287	-0.00168239738335663\\
-0.286	-0.000741082383064695\\
-0.284	-0.00151507428535047\\
-0.283	-0.000436681009532203\\
-0.281	-0.00121814198434711\\
-0.278	-0.0017895430422965\\
-0.277	-0.000301586083882199\\
-0.275	-0.00229100704305396\\
-0.274	-0.00165537510515557\\
-0.273	-0.00308720570688692\\
-0.272	-0.0019738818267061\\
-0.271	-0.00260163039860428\\
-0.27	-0.00191000404884689\\
-0.262	-0.00389769827613806\\
-0.261	-0.00252471160189827\\
-0.26	-0.00421030626618979\\
-0.259	-0.00357912802809857\\
-0.257	-0.00373055757970064\\
-0.256	-0.00351604152037233\\
-0.255	-0.00515665972535473\\
-0.253	-0.00426289539454694\\
-0.252	-0.00394473042770649\\
-0.25	-0.00586050370003677\\
-0.249	-0.0041065335819328\\
-0.248	-0.00435292424783618\\
-0.247	-0.00608721749627583\\
-0.246	-0.00485229908277995\\
-0.245	-0.0072858382163834\\
-0.243	-0.0062116210055434\\
-0.242	-0.00821861882510011\\
-0.241	-0.00530807994078564\\
-0.24	-0.00543821828732183\\
-0.239	-0.00736788687866641\\
-0.238	-0.00712505030006039\\
-0.237	-0.00776751607587234\\
-0.236	-0.00929277300016129\\
-0.235	-0.00846630026025408\\
-0.234	-0.00865969146289181\\
-0.232	-0.0105088842561489\\
-0.231	-0.0092499658013927\\
-0.229	-0.0117534186380921\\
-0.228	-0.0104048669830374\\
-0.227	-0.0131977672061967\\
-0.225	-0.0118894070593083\\
-0.224	-0.0124626451372345\\
-0.223	-0.0159930350103461\\
-0.222	-0.0127773450763182\\
-0.221	-0.0141580778110597\\
-0.22	-0.0142562247723022\\
-0.219	-0.0190770678697303\\
-0.218	-0.0149980538892429\\
-0.215	-0.0223660856959662\\
-0.214	-0.0214589023880287\\
-0.213	-0.0240828504237465\\
-0.21	-0.0238397678491267\\
-0.209	-0.0262625864311881\\
-0.208	-0.0257451506554247\\
-0.207	-0.0221222655665141\\
-0.206	-0.027038236280436\\
-0.205	-0.0265943507700794\\
-0.204	-0.0309837146110656\\
-0.202	-0.0319552904721445\\
-0.2	-0.0361720185068013\\
-0.199	-0.0370323214576613\\
-0.198	-0.0358442972773236\\
-0.196	-0.0484178990797353\\
-0.195	-0.0561787989963256\\
-0.194	-0.0541758262333796\\
-0.193	-0.0583578932771687\\
-0.192	-0.0560526896567677\\
-0.191	-0.0577803699616772\\
-0.19	-0.0614793031814562\\
-0.189	-0.0616881788969814\\
-0.185	-0.081218003091583\\
-0.184	-0.091656547582843\\
-0.183	-0.082793716079357\\
-0.182	-0.081042794613251\\
-0.178	-0.104895290726374\\
-0.177	-0.104156109522591\\
-0.176	-0.107116863308409\\
-0.175	-0.113318630093176\\
-0.174	-0.132312905644797\\
-0.172	-0.133102380643989\\
-0.171	-0.142216222295245\\
-0.17	-0.139701376791852\\
-0.169	-0.154336384816445\\
-0.168	-0.156569975469226\\
-0.167	-0.161725377778378\\
-0.166	-0.170946450234015\\
-0.165	-0.188729853452341\\
-0.164	-0.180396864780429\\
-0.163	-0.18472901363609\\
-0.161	-0.203970367551909\\
-0.16	-0.197661371936427\\
-0.159	-0.214557297513102\\
-0.158	-0.217956435716969\\
-0.157	-0.234396913192862\\
-0.156	-0.232810244615794\\
-0.154	-0.25275672545652\\
-0.153	-0.248430773950962\\
-0.152	-0.274285918156564\\
-0.151	-0.279431753416134\\
-0.15	-0.293774898721906\\
-0.149	-0.2955306351175\\
-0.145	-0.339463116529885\\
-0.144	-0.344176538319692\\
-0.143	-0.357383312310469\\
-0.142	-0.360960968737272\\
-0.138	-0.400560395492354\\
-0.137	-0.396694986603334\\
-0.136	-0.409595759518901\\
-0.135	-0.409707484042318\\
-0.133	-0.430253807133096\\
-0.132	-0.436847468602329\\
-0.131	-0.451675072584639\\
-0.13	-0.452989302811305\\
-0.129	-0.476855359853868\\
-0.128	-0.473057056368657\\
-0.127	-0.477245265077221\\
-0.126	-0.488181531823912\\
-0.125	-0.486513980196031\\
-0.123	-0.503023817241988\\
-0.122	-0.503174022470779\\
-0.119	-0.539916754582957\\
-0.118	-0.541001685820741\\
-0.117	-0.555273981336669\\
-0.116	-0.549082421572102\\
-0.114	-0.564170293622583\\
-0.113	-0.55860910511679\\
-0.111	-0.57688029143857\\
-0.11	-0.570238358578818\\
-0.108	-0.578922332912904\\
-0.107	-0.572361461365316\\
-0.106	-0.580164051225097\\
-0.105	-0.574855707895179\\
-0.103	-0.588833987780162\\
-0.102	-0.586495992631685\\
-0.101	-0.587291865874001\\
-0.1	-0.577722612109651\\
-0.0990000000000002	-0.587284576518587\\
-0.0980000000000003	-0.589571425518161\\
-0.097	-0.567268602648724\\
-0.0960000000000001	-0.590472624175101\\
-0.0950000000000002	-0.570446846838784\\
-0.0940000000000003	-0.569834997106039\\
-0.093	-0.560850054357334\\
-0.0920000000000001	-0.564371846696553\\
-0.0910000000000002	-0.55326584943411\\
-0.0900000000000003	-0.522852567877097\\
-0.089	-0.524838275618118\\
-0.0880000000000001	-0.511360213134412\\
-0.0870000000000002	-0.509820923796893\\
-0.0860000000000003	-0.503202573974673\\
-0.0820000000000003	-0.431023768464096\\
-0.0790000000000002	-0.346954873632665\\
-0.0780000000000003	-0.349041185237323\\
-0.0770000000000004	-0.316297574083559\\
-0.0760000000000001	-0.31282655040294\\
-0.0730000000000004	-0.227449781598789\\
-0.0720000000000001	-0.209345249169594\\
-0.0710000000000002	-0.169976125491696\\
-0.0700000000000003	-0.170821585832724\\
-0.0690000000000004	-0.116266970864632\\
-0.0680000000000001	-0.104117592483086\\
-0.0660000000000003	-0.0520538964783483\\
-0.0640000000000001	-0.00855685802695882\\
-0.0630000000000002	0.0345923662319432\\
-0.0620000000000003	0.0467089844495951\\
-0.0600000000000001	0.106661157813823\\
-0.0510000000000002	0.345033991617853\\
-0.0500000000000003	0.37080725615413\\
-0.0490000000000004	0.375228591551176\\
-0.0470000000000002	0.42420708958255\\
-0.0460000000000003	0.438883822020652\\
-0.0450000000000004	0.468935096683002\\
-0.044	0.475212275629529\\
-0.0420000000000003	0.525619953545047\\
-0.0380000000000003	0.591800110521702\\
-0.0340000000000003	0.675504033945857\\
-0.0330000000000004	0.682580743527394\\
-0.028	0.776079800013379\\
-0.0270000000000001	0.785115078940064\\
-0.024	0.836176428338092\\
-0.0230000000000001	0.831639532580186\\
-0.0180000000000002	0.904669654859475\\
-0.0110000000000001	0.978113898061829\\
-0.0100000000000002	0.97799583301441\\
-0.00800000000000001	0.99232096815446\\
-0.00700000000000012	0.998344846477491\\
-0.00600000000000023	1\\
-0.004	1.00012344108143\\
-0.00200000000000022	1.00268722011496\\
-0.00100000000000033	1.00182388784101\\
};
\addlegendentry{1.0 mm}

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0\\
-0.383	-0.000683951597437282\\
-0.351	-0.00069788516262026\\
-0.303	-0.000503194360609305\\
-0.265	-0.00190986000718341\\
-0.248	-0.00379943856617704\\
-0.233	-0.00677454189942206\\
-0.222	-0.0102533076323132\\
-0.213	-0.0144328636144297\\
-0.206	-0.0192075260341384\\
-0.199	-0.0254193745200426\\
-0.193	-0.0326360903748373\\
-0.188	-0.0409596353937871\\
-0.183	-0.0517730641167209\\
-0.177	-0.0687253172131495\\
-0.171	-0.0906875529897819\\
-0.165	-0.11917684709956\\
-0.159	-0.15518276497826\\
-0.152	-0.206694199535494\\
-0.145	-0.269254303628362\\
-0.137	-0.354649539247698\\
-0.108	-0.68142972234942\\
-0.103	-0.717416328704294\\
-0.0990000000000002	-0.736818905746581\\
-0.0960000000000001	-0.745155920628688\\
-0.0940000000000003	-0.74751252335886\\
-0.0920000000000001	-0.747103678472437\\
-0.0900000000000003	-0.74380703320617\\
-0.0880000000000001	-0.737270799851933\\
-0.085	-0.721086967426273\\
-0.0820000000000003	-0.69684391658049\\
-0.0780000000000003	-0.650061563175442\\
-0.0740000000000003	-0.584783824746929\\
-0.0690000000000004	-0.475120293270243\\
-0.0640000000000001	-0.333525154840695\\
-0.0580000000000003	-0.124211355676149\\
-0.0500000000000003	0.209565286105634\\
-0.0310000000000001	1.03260352305088\\
-0.0250000000000004	1.2252512619852\\
-0.02	1.34132856158707\\
-0.016	1.40172763409544\\
-0.0130000000000003	1.42759327401258\\
-0.0110000000000001	1.43569475677344\\
-0.0100000000000002	1.43706675944097\\
-0.00900000000000034	1.43667371714081\\
-0.00800000000000001	1.43454990960234\\
-0.00600000000000023	1.42524662991983\\
-0.00300000000000011	1.39917319805763\\
-0.00100000000000033	1.37417544792571\\
};
\end{axis}
\end{tikzpicture}%

==> measures-explanations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.425,
xmax=0,
xtick={-0.4, -0.3, -0.2, -0.1,    0},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-35,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (rad/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.425000000000001	-0.147737322586488\\
-0.423999999999999	-0.152006728772724\\
-0.423	-0.167419787562675\\
-0.421000000000001	-0.155561487568175\\
-0.42	-0.17266942075616\\
-0.419	-0.175166459556774\\
-0.418000000000001	-0.164324194400949\\
-0.416	-0.1933921819764\\
-0.415000000000001	-0.201242102355231\\
-0.414	-0.189263427535986\\
-0.413	-0.211852088319866\\
-0.412000000000001	-0.211701835195019\\
-0.411	-0.223719847540146\\
-0.41	-0.206631379650077\\
-0.409000000000001	-0.227164155206072\\
-0.407999999999999	-0.224973861490161\\
-0.407	-0.241931118913772\\
-0.406000000000001	-0.239242501651811\\
-0.405000000000001	-0.242073902918417\\
-0.402000000000001	-0.275830818097136\\
-0.401	-0.274216008000124\\
-0.4	-0.301513566862607\\
-0.399000000000001	-0.298993914091888\\
-0.398	-0.308397743884962\\
-0.397	-0.342680658872645\\
-0.396000000000001	-0.300957063185692\\
-0.395	-0.338669223704978\\
-0.394	-0.337382820669168\\
-0.393000000000001	-0.344973098250158\\
-0.391999999999999	-0.398637211645758\\
-0.391	-0.376007123462625\\
-0.388	-0.407823665699272\\
-0.387	-0.4393627190953\\
-0.386000000000001	-0.447707808982591\\
-0.385	-0.468025561653919\\
-0.384	-0.456541016747622\\
-0.383000000000001	-0.497907619732747\\
-0.382	-0.473455491853626\\
-0.381	-0.543195932859064\\
-0.380000000000001	-0.530274712963996\\
-0.379	-0.533636057468291\\
-0.378	-0.564493683303798\\
-0.377000000000001	-0.564333508509801\\
-0.374000000000001	-0.632567591662506\\
-0.373000000000001	-0.681880622661371\\
-0.372	-0.681355167060227\\
-0.370000000000001	-0.719653034814574\\
-0.367000000000001	-0.813329312362395\\
-0.366	-0.840488478304408\\
-0.365	-0.844866633544521\\
-0.364000000000001	-0.864336872053558\\
-0.363	-0.925565738264797\\
-0.362	-0.935425322380125\\
-0.361000000000001	-0.90823349179006\\
-0.358000000000001	-1.06542955659887\\
-0.357000000000001	-1.03978760325732\\
-0.356	-1.13809840071105\\
-0.355	-1.12855279689862\\
-0.353	-1.25786237381471\\
-0.352	-1.27343810047672\\
-0.351000000000001	-1.25588334730358\\
-0.35	-1.28794445757512\\
-0.347	-1.45725098100994\\
-0.346	-1.47330889712726\\
-0.345000000000001	-1.51517969430667\\
-0.344000000000001	-1.63338773231167\\
-0.343	-1.58493008284936\\
-0.341000000000001	-1.72000774787939\\
-0.34	-1.72834781922022\\
-0.338000000000001	-1.8744592019352\\
-0.337	-1.84833140387124\\
-0.335000000000001	-1.99605101193799\\
-0.334	-2.0347572394609\\
-0.333	-2.12253376678142\\
-0.332000000000001	-2.11176352509766\\
-0.331000000000001	-2.15293427183022\\
-0.33	-2.31733037950157\\
-0.327	-2.40269323739947\\
-0.326000000000001	-2.45403582685696\\
-0.324	-2.59905627629207\\
-0.323	-2.5762450156751\\
-0.321	-2.73521735769102\\
-0.309000000000001	-3.60387653895221\\
-0.305	-3.86981062878761\\
-0.303000000000001	-4.0400362159739\\
-0.301	-4.19589714335998\\
-0.298	-4.43185106486573\\
-0.297000000000001	-4.42174169038063\\
-0.295	-4.68307007090107\\
-0.294	-4.66261286200857\\
-0.291	-5.01598036673141\\
-0.288	-5.22033833069975\\
-0.286	-5.46354094728881\\
-0.285	-5.49106800446095\\
-0.279	-6.21022219152328\\
-0.278	-6.1676631390852\\
-0.277000000000001	-6.34024050707086\\
-0.276	-6.35003344219944\\
-0.274000000000001	-6.65441291101093\\
-0.273	-6.70212607679037\\
-0.272	-6.85940742264983\\
-0.271000000000001	-6.84532321237629\\
-0.27	-7.0383808738219\\
-0.269	-7.0529666917831\\
-0.268000000000001	-7.19515632673888\\
-0.267000000000001	-7.21712191642796\\
-0.266	-7.40668443889944\\
-0.265000000000001	-7.32704804332463\\
-0.264000000000001	-7.58232849881068\\
-0.263	-7.55213508356592\\
-0.262	-7.63488349485571\\
-0.26	-7.87668912548732\\
-0.258000000000001	-7.95422599343277\\
-0.257	-8.1411293575791\\
-0.256	-8.15103832434659\\
-0.255000000000001	-8.20481519503622\\
-0.253	-8.43619085665475\\
-0.252000000000001	-8.41456822720505\\
-0.251000000000001	-8.50330660798283\\
-0.25	-8.50919530034381\\
-0.249000000000001	-8.65638579445675\\
-0.248000000000001	-8.64050148529178\\
-0.247	-8.60000732233031\\
-0.245000000000001	-8.7788184329364\\
-0.243	-8.96388129545441\\
-0.242000000000001	-8.84233672928276\\
-0.239000000000001	-9.01260002383821\\
-0.238	-8.93824727811787\\
-0.236000000000001	-9.17805638371881\\
-0.235000000000001	-9.12829451286649\\
-0.234	-9.16090787566844\\
-0.233000000000001	-9.13451558363015\\
-0.232000000000001	-9.34712851085906\\
-0.231	-9.24470512398259\\
-0.229000000000001	-9.18476054724458\\
-0.228	-9.29615643541319\\
-0.227	-9.26261518980482\\
-0.226000000000001	-9.35271941454448\\
-0.225	-9.34824383843104\\
-0.223000000000001	-9.28600326961236\\
-0.222	-9.34654565013314\\
-0.220000000000001	-9.18411036800268\\
-0.219000000000001	-9.22268766881851\\
-0.218	-9.38197873627994\\
-0.216000000000001	-9.14295199833307\\
-0.215	-9.11760774379563\\
-0.214	-9.18544015226891\\
-0.211	-8.91352847863009\\
-0.209	-8.7316143955226\\
-0.208	-8.80169841720324\\
-0.206000000000001	-8.6777753310381\\
-0.204000000000001	-8.53729364229921\\
-0.202	-8.35819436656868\\
-0.199	-7.96502996895086\\
-0.197000000000001	-7.78498985703898\\
-0.195	-7.36587302927403\\
-0.194000000000001	-7.2838274884288\\
-0.189	-6.37227013709383\\
-0.188000000000001	-6.3032304584484\\
-0.172000000000001	-3.21243995273803\\
-0.168000000000001	-2.2534782387425\\
-0.155000000000001	0.382671724983222\\
-0.153	0.686376497349951\\
-0.144	2.56771656054041\\
-0.131	5.55326499553151\\
-0.130000000000001	5.69416863696058\\
-0.126000000000001	6.73578249911963\\
-0.125	6.82650256709922\\
-0.124000000000001	7.197216785854\\
-0.123000000000001	7.18174517994453\\
-0.122	7.62666444121023\\
-0.121	7.744643604369\\
-0.118	8.65478408920098\\
-0.116	8.82359929896864\\
-0.114000000000001	9.31395801577585\\
-0.106	11.1570604524411\\
-0.105	11.2000138132469\\
-0.102	11.8267607512976\\
-0.0980000000000008	12.8189034317851\\
-0.0969999999999995	12.818944904401\\
-0.093	13.5806169287459\\
-0.0920000000000005	13.6436976984373\\
-0.0910000000000011	13.878599791389\\
-0.0899999999999999	13.9371416667905\\
-0.0890000000000004	14.1290176566963\\
-0.088000000000001	14.143260541088\\
-0.0860000000000003	14.4347432201563\\
-0.0820000000000007	14.847032506702\\
-0.0809999999999995	14.9156229638056\\
-0.0790000000000006	15.1205730418563\\
-0.0750000000000011	15.3591292253108\\
-0.0739999999999998	15.3347967367732\\
-0.072000000000001	15.4139320952013\\
-0.0700000000000003	15.4703472173411\\
-0.0690000000000008	15.5350969252758\\
-0.0679999999999996	15.4524970655493\\
-0.0670000000000002	15.5180810116303\\
-0.0660000000000007	15.5120540821653\\
-0.0650000000000013	15.5312726495527\\
-0.0640000000000001	15.4903524674343\\
-0.0630000000000006	15.485007812844\\
-0.0620000000000012	15.4891525610474\\
-0.0609999999999999	15.5345798890661\\
-0.0600000000000005	15.4870210265063\\
-0.0590000000000011	15.488582282692\\
-0.0579999999999998	15.4587878717586\\
-0.0570000000000004	15.4772205797667\\
-0.0560000000000009	15.5108064201591\\
-0.0540000000000003	15.3840732604016\\
-0.0530000000000008	15.4082881997431\\
-0.0510000000000002	15.2365558530259\\
-0.0500000000000007	15.2051943555925\\
-0.048	15.0392141352717\\
-0.0470000000000006	14.8953760121498\\
-0.0460000000000012	14.887009115628\\
-0.0449999999999999	14.7338751739775\\
-0.0440000000000005	14.6988210623625\\
-0.0419999999999998	14.4115257342973\\
-0.0410000000000004	14.3683215950981\\
-0.0389999999999997	14.0278254119636\\
-0.0370000000000008	13.8270163220022\\
-0.032	12.8672119632348\\
-0.0310000000000006	12.8733891041274\\
-0.0300000000000011	12.5263802810765\\
-0.027000000000001	12.2534416880167\\
-0.0259999999999998	11.9227189160395\\
-0.0250000000000004	11.8623441261714\\
-0.0240000000000009	11.7168930835166\\
-0.0180000000000007	10.1418388171298\\
-0.0120000000000005	9.34193476759251\\
-0.0080000000000009	8.11285513486967\\
-0.00699999999999967	8.30335615467247\\
-0.00500000000000078	7.89609930089644\\
-0.00399999999999956	7.91037803622577\\
-0.00200000000000067	7.10149933576451\\
-0.00100000000000122	7.057811201635\\
};
\addlegendentry{Handle}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-0.425000000000001	-0.0465409674845674\\
-0.423999999999999	-0.0438781866572207\\
-0.423000000000002	-0.0455459370651035\\
-0.422000000000001	-0.05031146407919\\
-0.420000000000002	-0.0381844184861784\\
-0.417999999999999	-0.0508284365396285\\
-0.417000000000002	-0.0443436302524951\\
-0.416	-0.0504621759864179\\
-0.414999999999999	-0.0449041897782543\\
-0.414000000000001	-0.0469495651094078\\
-0.411999999999999	-0.06140203908598\\
-0.411000000000001	-0.0422010610615722\\
-0.41	-0.0457354990631949\\
-0.408999999999999	-0.0399079392178727\\
-0.408000000000001	-0.0498999189219198\\
-0.407	-0.0455280697673963\\
-0.405000000000001	-0.0525779143017573\\
-0.404	-0.0587055273783967\\
-0.402999999999999	-0.0528879275797394\\
-0.402000000000001	-0.0563806865425711\\
-0.399999999999999	-0.0568242148885929\\
-0.399000000000001	-0.0633191289380939\\
-0.398	-0.0823252350956167\\
-0.397000000000002	-0.0522553201292695\\
-0.395	-0.0723356515042681\\
-0.394000000000002	-0.0679885616999627\\
-0.393000000000001	-0.0794900694655603\\
-0.391999999999999	-0.0749397335993613\\
-0.391000000000002	-0.0867123351021135\\
-0.390000000000001	-0.0672263117096179\\
-0.388999999999999	-0.0857740171625458\\
-0.388000000000002	-0.0830970336454229\\
-0.387	-0.0903092936643759\\
-0.385999999999999	-0.075023384057797\\
-0.385000000000002	-0.0880601480054821\\
-0.384	-0.0788809254279315\\
-0.382999999999999	-0.109022471620559\\
-0.382000000000001	-0.0947797947952829\\
-0.381	-0.0941509415749167\\
-0.379000000000001	-0.117174478210291\\
-0.378	-0.104718920448761\\
-0.376999999999999	-0.120391279224819\\
-0.376000000000001	-0.109802229661774\\
-0.375	-0.115800139220653\\
-0.373999999999999	-0.115046008075677\\
-0.373000000000001	-0.107687037562833\\
-0.372	-0.108109714899502\\
-0.370999999999999	-0.101076367895747\\
-0.369	-0.129778646735161\\
-0.368000000000002	-0.133383461731452\\
-0.367000000000001	-0.121281511384773\\
-0.366	-0.125922626039884\\
-0.365000000000002	-0.127129766663984\\
-0.362000000000002	-0.141097000921206\\
-0.359999999999999	-0.163696149414577\\
-0.359000000000002	-0.161832595265114\\
-0.358000000000001	-0.15320257995073\\
-0.356999999999999	-0.161863862955663\\
-0.356000000000002	-0.160307147204101\\
-0.355	-0.184516314576744\\
-0.353999999999999	-0.176748269081216\\
-0.353000000000002	-0.176863858895342\\
-0.352	-0.186761299333309\\
-0.350999999999999	-0.203915927998345\\
-0.350000000000001	-0.184774849028017\\
-0.349	-0.191392548611812\\
-0.347999999999999	-0.191175821339201\\
-0.347000000000001	-0.227690479574573\\
-0.346	-0.206909113627837\\
-0.344999999999999	-0.234820286936444\\
-0.344000000000001	-0.230449517440285\\
-0.343	-0.240822312703031\\
-0.341999999999999	-0.260533953327919\\
-0.341000000000001	-0.240969168257401\\
-0.34	-0.275994772173522\\
-0.338000000000001	-0.262159080705093\\
-0.336000000000002	-0.306595204744092\\
-0.335000000000001	-0.300713332996132\\
-0.334	-0.325592829899371\\
-0.333000000000002	-0.330706262703277\\
-0.331	-0.367867885362006\\
-0.330000000000002	-0.364406935541815\\
-0.329000000000001	-0.328665529158222\\
-0.327000000000002	-0.381293609174577\\
-0.324999999999999	-0.423338383330375\\
-0.324000000000002	-0.416758231256519\\
-0.321999999999999	-0.490079353523097\\
-0.32	-0.466736596947726\\
-0.318000000000001	-0.562123831274\\
-0.317	-0.563218760005849\\
-0.315999999999999	-0.566401076642936\\
-0.314	-0.613801884339257\\
-0.312999999999999	-0.655561745715239\\
-0.312000000000001	-0.650816628276285\\
-0.311	-0.671091063611385\\
-0.309000000000001	-0.734431635511065\\
-0.307000000000002	-0.773559549272388\\
-0.306000000000001	-0.784760978610628\\
-0.302	-0.975952082401971\\
-0.300000000000001	-1.02288284154718\\
-0.298999999999999	-1.14444823318296\\
-0.298000000000002	-1.0833235422478\\
-0.297000000000001	-1.15719423679936\\
-0.295999999999999	-1.16715308196273\\
-0.294	-1.25505500591142\\
-0.292000000000002	-1.31265342847723\\
-0.289999999999999	-1.42517986393419\\
-0.285	-1.70451226187254\\
-0.283999999999999	-1.67179920825768\\
-0.283000000000001	-1.821293754639\\
-0.282	-1.82161258895804\\
-0.273	-2.41936560969624\\
-0.272000000000002	-2.41983842709904\\
-0.27	-2.58668114004294\\
-0.266999999999999	-2.80690496823846\\
-0.266000000000002	-2.84500367182499\\
-0.265000000000001	-3.01107395792683\\
-0.263999999999999	-3.02465619456264\\
-0.263000000000002	-3.0636042819633\\
-0.262	-3.16471817069682\\
-0.260999999999999	-3.16554844951848\\
-0.260000000000002	-3.32577218570159\\
-0.259	-3.3719213508998\\
-0.253	-3.88077213139094\\
-0.251000000000001	-4.1111976855795\\
-0.248999999999999	-4.20537549935102\\
-0.248000000000001	-4.32832623095807\\
-0.247	-4.35989102476288\\
-0.243000000000002	-4.79470288934645\\
-0.242000000000001	-4.78768104944369\\
-0.241	-4.97497247228475\\
-0.240000000000002	-4.97860015131498\\
-0.237000000000002	-5.32119171452048\\
-0.236000000000001	-5.38880422075123\\
-0.234000000000002	-5.650008051581\\
-0.231999999999999	-5.81440577817365\\
-0.231000000000002	-5.86402760264106\\
-0.23	-6.25580463080243\\
-0.228999999999999	-6.18095851440874\\
-0.228000000000002	-6.25437288859697\\
-0.225000000000001	-6.73042867586058\\
-0.224	-6.79160641208244\\
-0.222999999999999	-6.91722280722772\\
-0.222000000000001	-6.93961571863701\\
-0.221	-6.990762035867\\
-0.219000000000001	-7.30655326772202\\
-0.218	-7.37675828308622\\
-0.216999999999999	-7.5861961019619\\
-0.216000000000001	-7.63595201743452\\
-0.215	-7.94100261068538\\
-0.213999999999999	-7.98487377755332\\
-0.213000000000001	-7.88261521720166\\
-0.211000000000002	-8.28489326411354\\
-0.210000000000001	-8.28321555424495\\
-0.208000000000002	-8.69764468465118\\
-0.207000000000001	-8.79162240181793\\
-0.206	-8.74697455823033\\
-0.205000000000002	-9.04071671621591\\
-0.204000000000001	-9.0636697408631\\
-0.202999999999999	-9.23930054275503\\
-0.202000000000002	-9.27009183892066\\
-0.199999999999999	-9.4344755873551\\
-0.198	-9.80652063683217\\
-0.196999999999999	-9.74575358898223\\
-0.196000000000002	-10.0201614757357\\
-0.195	-10.0926037059048\\
-0.193999999999999	-10.0160989699291\\
-0.192	-10.3483001582485\\
-0.190999999999999	-10.4288488109415\\
-0.190000000000001	-10.3322538665783\\
-0.189	-10.6190479015835\\
-0.187999999999999	-10.498548371264\\
-0.186	-10.8006452564208\\
-0.184999999999999	-10.7974204273302\\
-0.183	-10.957898679152\\
-0.182000000000002	-10.9422469510005\\
-0.181000000000001	-11.0487820354114\\
-0.18	-11.2829777590683\\
-0.178000000000001	-11.3292920313912\\
-0.177	-11.3698978762784\\
-0.176000000000002	-11.3212527506041\\
-0.175000000000001	-11.3442173135779\\
-0.173999999999999	-11.3200085249007\\
-0.173000000000002	-11.4699189336455\\
-0.172000000000001	-11.3551839554402\\
-0.170999999999999	-11.4283736206183\\
-0.170000000000002	-11.407919568596\\
-0.167999999999999	-11.4665656366838\\
-0.167000000000002	-11.5038494617893\\
-0.164999999999999	-11.675017378318\\
-0.164000000000001	-11.7256314775917\\
-0.163	-11.7018049919757\\
-0.161999999999999	-11.5581587042291\\
-0.161000000000001	-11.6126864559471\\
-0.16	-11.45781815794\\
-0.158999999999999	-11.4689823638423\\
-0.158000000000001	-11.4639402482926\\
-0.157	-11.5794065157767\\
-0.155999999999999	-11.4344536226678\\
-0.155000000000001	-11.5466665924961\\
-0.154	-11.5053582357\\
-0.152999999999999	-11.3806937506135\\
-0.152000000000001	-11.4417544264562\\
-0.150000000000002	-11.267403824136\\
-0.149000000000001	-11.4046114068563\\
-0.146000000000001	-10.9904254015843\\
-0.145	-11.0425615253852\\
-0.144000000000002	-10.9702123107281\\
-0.143000000000001	-11.0956754430024\\
-0.141999999999999	-10.8121203340982\\
-0.141000000000002	-10.7824263528353\\
-0.140000000000001	-10.6029329601218\\
-0.138999999999999	-10.668086846595\\
-0.137	-10.270300211083\\
-0.135999999999999	-10.1255409699531\\
-0.135000000000002	-10.156368202464\\
-0.134	-10.0697233559792\\
-0.131	-9.4387400864056\\
-0.129999999999999	-9.36232560533667\\
-0.128	-8.96602428972061\\
-0.126999999999999	-8.87251592166766\\
-0.125	-8.43180052616455\\
-0.123999999999999	-8.38223530229508\\
-0.120000000000001	-7.43651932599301\\
-0.119	-7.28267377485711\\
-0.117000000000001	-6.82022008505438\\
-0.100999999999999	-2.33673297873543\\
-0.0940000000000012	0.026886659506232\\
-0.0910000000000011	0.960014560622298\\
-0.0560000000000009	14.5287503376967\\
-0.0530000000000008	15.1685030094094\\
-0.0489999999999995	16.3322490532138\\
-0.0440000000000005	17.9374823346038\\
-0.0420000000000016	18.7081354935592\\
-0.0360000000000014	20.9728392118794\\
-0.0339999999999989	21.4775209565911\\
-0.0250000000000021	25.0608954643423\\
-0.0240000000000009	25.0911163533429\\
-0.0210000000000008	26.1978069261223\\
-0.0190000000000019	26.4704386615911\\
-0.0169999999999995	27.2344974910545\\
-0.0150000000000006	27.4715383457284\\
-0.0139999999999993	27.8295761730587\\
-0.0130000000000017	27.8137811124615\\
-0.0109999999999992	28.1653441357778\\
-0.0100000000000016	28.1960103429488\\
-0.00400000000000134	28.745837859344\\
-0.00199999999999889	28.4208707805398\\
-0.00100000000000122	25.0552245426448\\
};
\addlegendentry{Hammer}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.218	-20\\
-0.0689999999999991	-20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.218	-21\\
-0.218	-19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0689999999999991	-21\\
-0.0689999999999991	-19\\
};
\node[below, align=center]
at (axis cs:-0.143,-20.5) {$\frac{T}{2} = \frac{1}{2\;f}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.119999999999999	0\\
-0.119999999999999	15.5350969252758\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	0\\
-0.115	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	15.5350969252758\\
-0.115	15.5350969252758\\
};
\node[left, align=right]
at (axis cs:-0.13,15.635) {$\dot{\theta}_{e,max}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0300000000000011	0\\
-0.0300000000000011	28.745837859344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.035	0\\
-0.025	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0350000000000001	28.745837859344\\
-0.0249999999999986	28.745837859344\\
};
\node[left, align=right]
at (axis cs:-0.03,29.246) {$\dot{\theta}_{h,max}$};
\node[right, align=left]
at (axis cs:-0.25,29) {$G = \frac{\dot{\theta}_{h,max}}{\dot{\theta}_{e,max}}$};
\end{axis}
\end{tikzpicture}%

==> square-input-simulated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.425,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized velocity (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.425	0\\
-0.336	0\\
-0.335	-0.554383782335378\\
-0.168	-0.554383782335378\\
-0.167	0.554383782335378\\
-0.00100000000000033	0.554383782335378\\
};
\addlegendentry{0.4 mm}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0\\
-0.333	-0.000387825426495514\\
-0.33	-0.00242029805914479\\
-0.327	-0.00618348932078261\\
-0.323	-0.0138642006046612\\
-0.319	-0.0245383723450319\\
-0.314	-0.0419822296848307\\
-0.308	-0.0686974710775465\\
-0.301	-0.107364369653606\\
-0.293	-0.160563564464773\\
-0.284	-0.230386321635337\\
-0.273	-0.327149118836198\\
-0.257	-0.482057894086544\\
-0.229	-0.754794777704655\\
-0.217	-0.857200227642813\\
-0.207	-0.930355669366268\\
-0.199	-0.979114072399595\\
-0.192	-1.01376391118847\\
-0.186	-1.03706870686149\\
-0.181	-1.05177537955621\\
-0.176	-1.06207777931031\\
-0.172	-1.06709987340819\\
-0.169	-1.06897506736953\\
-0.167	-1.06932316309025\\
-0.165	-1.0681747443558\\
-0.163	-1.06475884906339\\
-0.16	-1.05540351006245\\
-0.157	-1.04100960005708\\
-0.153	-1.0140833612181\\
-0.148	-0.968259112357318\\
-0.143	-0.909350576357117\\
-0.137	-0.822201116336033\\
-0.13	-0.699357951343548\\
-0.122	-0.53382241656145\\
-0.112	-0.294938944891582\\
-0.0990000000000002	0.055203167866773\\
-0.0510000000000002	1.39448891866683\\
-0.0410000000000004	1.61592276735273\\
-0.0330000000000004	1.76542720888502\\
-0.0260000000000002	1.87334150758569\\
-0.02	1.94744246497228\\
-0.0150000000000001	1.99556454372684\\
-0.0100000000000002	2.03090118414608\\
-0.00600000000000023	2.04979161363288\\
-0.00300000000000011	2.05843449507166\\
-0.00100000000000033	2.06155593334169\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.425	0\\
-0.208	0\\
-0.207	-0.646463356642973\\
-0.104	-0.646463356642973\\
-0.103	0.646463356642973\\
-0.00100000000000033	0.646463356642973\\
};
\addlegendentry{0.6 mm}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0\\
-0.206	-0.000296904061765524\\
-0.204	-0.00266699900863543\\
-0.202	-0.00738956694672011\\
-0.199	-0.0188238722008496\\
-0.195	-0.0419850489758433\\
-0.191	-0.0738091424470428\\
-0.186	-0.124947494935328\\
-0.18	-0.201232769515453\\
-0.172	-0.323745887774386\\
-0.161	-0.517992568221855\\
-0.139	-0.913555089063978\\
-0.131	-1.03298052106016\\
-0.124	-1.11772244263131\\
-0.118	-1.17282549991488\\
-0.113	-1.20510994390468\\
-0.109	-1.2215486965159\\
-0.106	-1.22827588713013\\
-0.104	-1.23007433925679\\
-0.103	-1.23016761683402\\
-0.102	-1.22913091786972\\
-0.1	-1.22190277486277\\
-0.0980000000000003	-1.20784887790984\\
-0.0950000000000002	-1.17414790931246\\
-0.0910000000000002	-1.10625839745542\\
-0.0870000000000002	-1.0132559748314\\
-0.0820000000000003	-0.864093225327241\\
-0.0760000000000001	-0.64190026926116\\
-0.0680000000000001	-0.285490277919572\\
-0.0570000000000004	0.278956553150821\\
-0.0350000000000001	1.42657546098407\\
-0.0270000000000001	1.77247699082834\\
-0.02	2.01761080453133\\
-0.0140000000000002	2.17672602621336\\
-0.00900000000000034	2.26969066571205\\
-0.00500000000000034	2.31678689629844\\
-0.00200000000000022	2.33584136989083\\
-0.00100000000000033	2.33907372679672\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
-0.425	0\\
-0.145	0\\
-0.144	-0.690057561230386\\
-0.0730000000000004	-0.690057561230386\\
-0.0720000000000001	0.690057561230386\\
-0.00100000000000033	0.690057561230386\\
};
\addlegendentry{0.8 mm}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0\\
-0.143	-0.000653153128112649\\
-0.141	-0.00585728417718023\\
-0.139	-0.0161914442208668\\
-0.136	-0.0410522933472786\\
-0.132	-0.0907856898102231\\
-0.127	-0.1770418196139\\
-0.121	-0.309790860151399\\
-0.112	-0.548233443397395\\
-0.0950000000000002	-1.00533064148769\\
-0.089	-1.13188415322686\\
-0.0840000000000001	-1.21294532752026\\
-0.0800000000000001	-1.25928685909965\\
-0.0770000000000004	-1.28244087037712\\
-0.0740000000000003	-1.29531406071309\\
-0.0720000000000001	-1.2981226331373\\
-0.0710000000000002	-1.29648941161303\\
-0.0690000000000004	-1.28198815101569\\
-0.0670000000000002	-1.25269731470803\\
-0.0640000000000001	-1.18176957409965\\
-0.0600000000000001	-1.03934910220023\\
-0.0550000000000002	-0.791779843575811\\
-0.0490000000000004	-0.410189975910693\\
-0.04	0.27610792288686\\
-0.0230000000000001	1.59396509304735\\
-0.0170000000000003	1.95949821156761\\
-0.012	2.19397857609075\\
-0.00800000000000001	2.32831848443561\\
-0.00500000000000034	2.39567482464072\\
-0.00200000000000022	2.43342293876266\\
-0.00100000000000033	2.43935419584328\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
-0.425	0\\
-0.102	0\\
-0.101	-0.711547498842229\\
-0.0510000000000002	-0.711547498842229\\
-0.0500000000000003	0.711547498842229\\
-0.00100000000000033	0.711547498842229\\
};
\addlegendentry{1.0 mm}

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0\\
-0.101	0\\
-0.1	-0.00137118066089537\\
-0.0980000000000003	-0.0122906550479023\\
-0.0960000000000001	-0.0339151082568843\\
-0.093	-0.0855487539419642\\
-0.089	-0.187020565053415\\
-0.0840000000000001	-0.356742079500666\\
-0.0760000000000001	-0.686537941796153\\
-0.0660000000000003	-1.08942617043392\\
-0.0610000000000004	-1.24274792855572\\
-0.0570000000000004	-1.32830528370058\\
-0.0540000000000003	-1.36740949195603\\
-0.052	-1.38080232185658\\
-0.0510000000000002	-1.38362060681134\\
-0.0500000000000003	-1.38384335171319\\
-0.0490000000000004	-1.37873311967031\\
-0.0470000000000002	-1.34445604950842\\
-0.0450000000000004	-1.27871311913092\\
-0.0420000000000003	-1.12374499101599\\
-0.0380000000000003	-0.821524286125326\\
-0.0330000000000004	-0.318525813456948\\
-0.024	0.781179159931738\\
-0.0150000000000001	1.8380407757366\\
-0.0100000000000002	2.28595442854445\\
-0.00600000000000023	2.53434770684303\\
-0.00300000000000011	2.64657870788648\\
-0.00100000000000033	2.68400360206447\\
};
\end{axis}
\end{tikzpicture}%

==> stats-efreq-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$\text{0.4 mm}^{\text{1,2,3,4}}$},{$\text{0.6 mm}^{\text{1}}$},{$\text{0.8 mm}^{\text{2}}$},{$\text{1.0 mm}^{\text{3}}$},{$\text{Rigid}^{\text{4}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Condition (-)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Input frequency (Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.35570469798658\\
2	4.69483568075115\\
3	5.61815484644765\\
4	5.55555555555556\\
5	5.74731626754762\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	3.60370889823905\\
2	5.16826923076932\\
3	7.27282344229368\\
4	5.20847462224996\\
5	5.95238095238109\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	3.26797385620914\\
2	5.15957446808508\\
3	5.78034682080937\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	3.1949207904622\\
2	3.54609929078019\\
3	4.0485829959514\\
4	4.04055245371729\\
5	3.42465753424656\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	3.02114803625375\\
2	3.50877192982456\\
3	3.43642611683846\\
4	4.39562562794651\\
5	4.42477876106193\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
3	5.74712643678163\\
4	4.36681222707452\\
5	6.4935064935065\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	2.45416877454169\\
2	4.44479563817392\\
3	4.20168067226879\\
4	4.92610837438421\\
5	6.0975609756097\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.67379679144386\\
2	3.88350978795282\\
3	4.85436893203884\\
4	6.47255969836628\\
5	4.6082949308756\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	3.69003690036904\\
2	5.49450549450543\\
3	3.86848642662583\\
4	5.91715976331378\\
5	5.61797752808997\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1.56985871271586\\
2	4.3768915450332\\
3	3.93700787401578\\
4	4.75083506364536\\
5	3.4489320203606\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	3.76649170095047\\
2	5.05050505050522\\
3	4.90196078431371\\
4	5.61797752808986\\
5	6.21118012422355\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	2.58397932816542\\
2	4.04884845504458\\
3	2.48138957816378\\
4	3.50881512853347\\
5	3.96165432408689\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	3.32225913621261\\
2	3.46020761245665\\
3	4.50459590528169\\
4	5.52486187845312\\
5	5.74712643678139\\
};
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	3.23144732333567\\
2	4.41084359160356\\
3	4.50459590528169\\
4	5.06729149831708\\
5	5.68255198243568\\
};
\end{axis}
\end{tikzpicture}%

==> stats-efreqerr-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{$\text{0.4 mm}^{\text{1,3}}$},{$\text{0.6 mm}^{\text{2,4}}$},{$\text{0.8 mm}^{\text{1,2,5}}$},{$\text{1.0 mm}^{\text{3,4,5}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Condition (-)},
ymin=-70,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Relative frequency error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	12.6979537840369\\
2	-2.70467064070532\\
3	-18.9210509998412\\
4	-43.8023632718987\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	21.0269244217305\\
2	7.10672134637013\\
3	4.95846004275544\\
4	-47.3132863488272\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	9.75160205112057\\
2	6.9265319091695\\
3	-16.5803617207225\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	7.29818860497607\\
2	-26.5109746328719\\
3	-41.5724800716005\\
4	-59.1274901845284\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1.46220612580871\\
2	-27.2845433209479\\
3	-50.4068817102591\\
4	-55.5357209982274\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
3	-17.0597849292255\\
4	-55.8271851045463\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	-17.5792198588053\\
2	-7.88647676766042\\
3	-39.3630360406962\\
4	-50.1695831967578\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-10.2032346854462\\
2	-19.5185114916609\\
3	-29.9437018334237\\
4	-34.5263394466474\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	23.9261632016359\\
2	13.8676107336792\\
3	-44.1715612572472\\
4	-40.1445289286478\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-47.2778803333702\\
2	-9.29371475344525\\
3	-43.1826873137211\\
4	-51.9425734488638\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	26.4938204772191\\
2	4.66618764409374\\
3	-29.2568753808104\\
4	-43.1709291513585\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	-13.2196634944611\\
2	-16.0920486366401\\
3	-64.189584560013\\
4	-64.5063187709098\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	11.5747183642621\\
2	-28.2909856279265\\
3	-34.9914853447674\\
4	-44.1128474527162\\
};
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	8.52489532804832\\
2	-8.59009576055283\\
3	-34.9914853447674\\
4	-48.7414347727925\\
};
\end{axis}
\end{tikzpicture}%

==> stats-gain-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$\text{0.4 mm}^{\text{1,3}}$},{$\text{0.6 mm}^{\text{1,2,4}}$},{$\text{0.8 mm}^{\text{5}}$},{$\text{1.0 mm}^{\text{2,6}}$},{$\text{Rigid}^{\text{3,4,5,6}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Condition (-)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.46955949853994\\
2	2.13818977988945\\
3	2.48045205190791\\
4	1.57536452945621\\
5	1.03610094333053\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.88620288144218\\
2	1.95621910894669\\
3	2.61903208211674\\
4	1.54446772709709\\
5	1.00301310803389\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1.66060594216684\\
2	1.7520133859636\\
3	2.57325021403115\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1.64277667826252\\
2	2.25789683531717\\
3	1.65956535466813\\
4	1.23975135924348\\
5	1.00110163908249\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1.75226414959474\\
2	2.22465117650274\\
3	1.37988603929045\\
4	1.26952124687889\\
5	0.987957594066498\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
3	2.17677166448531\\
4	1.19383832619013\\
5	0.994506434324647\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	1.79681255194637\\
2	3.7566443614626\\
3	2.03321829563721\\
4	3.13676769270845\\
5	1.01135882204275\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.81565199939071\\
2	2.47358535787819\\
3	2.28701731178827\\
4	2.31117997165196\\
5	1.00917494821298\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.46051831818769\\
2	1.5538992783469\\
3	1.51292286170631\\
4	1.71015579846997\\
5	1.01439976268443\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1.04317634552675\\
2	1.75328955990795\\
3	1.66696676961409\\
4	1.62210663254562\\
5	1.0152148953404\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1.69860872918071\\
2	2.11997214385941\\
3	2.39461915403082\\
4	1.66802713702214\\
5	1.00248367354159\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	1.62228397111374\\
2	1.76677732622733\\
3	1.20304619290754\\
4	1.07077271783609\\
5	1.00488830456792\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1.84117441698721\\
2	1.71641991696397\\
3	2.05991009839103\\
4	1.66533572072285\\
5	1.0094038421177\\
};
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.67960733567378\\
2	2.03809562640305\\
3	2.05991009839103\\
4	1.59873558100091\\
5	1.00703162639045\\
};
\end{axis}
\end{tikzpicture}%

==> stats-hammer-velocity-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{$\text{0.4 mm}^{\text{1}}$},{$\text{0.6 mm}^{\text{1,2}}$},{$\text{0.8 mm}^{\text{3}}$},{$\text{1.0 mm}^{\text{4}}$},{$\text{Rigid}^{\text{2,3,4}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Condition (-)},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Peak hammer velocity (rad/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	22.0414725713657\\
2	35.04993568133\\
3	34.230605969648\\
4	29.2089007859277\\
5	19.5311426677813\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	14.3312611099918\\
2	30.0184799430476\\
3	29.6993804224176\\
4	24.8647119203578\\
5	17.7991517483407\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	18.2185745019796\\
2	27.0594919031051\\
3	24.6542741466824\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	21.6220687524615\\
2	31.6023180320796\\
3	23.7698253578623\\
4	17.7811782451923\\
5	16.9509862539952\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	19.5935318418776\\
2	25.1206789387975\\
3	16.9300798087093\\
4	18.2527112564045\\
5	11.9575989982922\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
3	38.6246710104776\\
4	21.5813898534104\\
5	20.4077081567697\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	19.9046063512439\\
2	28.2752473088033\\
3	22.1979518248802\\
4	26.2802828183503\\
5	15.2667697739848\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	24.3553966019421\\
2	26.3686307276078\\
3	29.8895638930465\\
4	23.9326390465205\\
5	20.6093760992424\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	21.7502524958486\\
2	33.5599541390798\\
3	33.0518923112179\\
4	36.2936537383688\\
5	21.1651140213962\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	10.6944617676813\\
2	24.0255228177708\\
3	20.1199632565173\\
4	18.6868707465127\\
5	12.4587080608687\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	33.6044503719393\\
2	45.0911363778519\\
3	46.0625592873019\\
4	35.666098701703\\
5	18.7345447031225\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	29.2552007622831\\
2	34.3894727166386\\
3	20.8077603237032\\
4	19.6334487156102\\
5	17.8135422734748\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	21.3209730558166\\
2	16.1993124942071\\
3	29.2288450470094\\
4	22.413007706356\\
5	16.7566609243786\\
};
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	21.471520904139\\
2	29.1468636259255\\
3	29.2288450470094\\
4	23.1728233764382\\
5	17.8063470109077\\
};
\end{axis}
\end{tikzpicture}%

==> stats-relgain-friedman.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{$\text{0.4 mm}^{\text{1}}$},{$\text{0.6 mm}^{\text{1,2}}$},{0.8 mm},{$\text{1.0 mm}^{\text{2}}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Condition (-)},
ymin=0,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={Relative gain (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	39.5186926530225\\
2	59.0943896471358\\
3	70.1683542556132\\
4	41.7639786264492\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	50.72286765321\\
2	54.0651607946818\\
3	74.0885802664193\\
4	40.9448835095893\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	44.6562224336444\\
2	48.421408927735\\
3	72.7934782966627\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	44.1767663781632\\
2	62.4028028869197\\
3	46.946672332217\\
4	32.8666466087241\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	47.1210512017675\\
2	61.4839733543245\\
3	39.0349542789317\\
4	33.655866454461\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
3	61.5776810399144\\
4	31.6494610651488\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	48.3190255760387\\
2	103.824556524381\\
3	57.5167665658077\\
4	83.157831996911\\
};
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	48.8256470051439\\
2	68.3639115380401\\
3	64.6963688731032\\
4	61.2709434122327\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	39.275561546105\\
2	42.9460145636757\\
3	42.7983710630363\\
4	45.3373862872564\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	28.0526004035451\\
2	48.4566792863507\\
3	47.1560475166803\\
4	43.0031433771341\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	45.6781752443005\\
2	58.5908982862966\\
3	67.7402673347664\\
4	44.2205269931884\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	43.6256862781432\\
2	48.8294484978789\\
3	34.0324141258333\\
4	28.3869085950081\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	49.5119836779771\\
2	47.4376916049134\\
3	58.2718385575887\\
4	44.1491757276897\\
};
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	45.1671988389724\\
2	56.3280295404892\\
3	58.2718385575887\\
4	42.3835610017917\\
};
\end{axis}
\end{tikzpicture}%

==> velocity-profile-median-performance.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.425,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized velocity (-)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.425	-0.00738496001689781\\
-0.424	-0.00935273570865081\\
-0.423	-0.00790163459610194\\
-0.422	-0.00951937406394143\\
-0.421	-0.00854931329586373\\
-0.42	-0.0104176341320676\\
-0.419	-0.010487111390488\\
-0.418	-0.00956525774408501\\
-0.417	-0.00990209771601269\\
-0.416	-0.00755744111097678\\
-0.415	-0.0112916663525002\\
-0.414	-0.00990209771601269\\
-0.413	-0.0113827052034883\\
-0.41	-0.0108779800262968\\
-0.409	-0.0140338964810817\\
-0.407	-0.0127133396763843\\
-0.405	-0.0146162919527643\\
-0.404	-0.0148079982692462\\
-0.403	-0.0139707660382337\\
-0.402	-0.0165585339425596\\
-0.4	-0.0145760900017334\\
-0.398	-0.0207929115755884\\
-0.396	-0.0180554091874628\\
-0.395	-0.0197007143896587\\
-0.394	-0.0196582508817255\\
-0.393	-0.0214114210798888\\
-0.392	-0.0207020083377286\\
-0.389	-0.0246885038043559\\
-0.388	-0.0241658309076107\\
-0.387	-0.0261778875066306\\
-0.386	-0.0314391323029846\\
-0.385	-0.0257795272863625\\
-0.384	-0.0290598581059679\\
-0.382	-0.0277017070077941\\
-0.381	-0.0327836921460081\\
-0.38	-0.0304489693023876\\
-0.379	-0.0307352817030168\\
-0.377	-0.0350491725227797\\
-0.375	-0.034195086247185\\
-0.374	-0.0445063660173697\\
-0.372	-0.042627786587224\\
-0.37	-0.0469290102405734\\
-0.369	-0.0462911929282032\\
-0.367	-0.05235546202115\\
-0.366	-0.0506965318803092\\
-0.365	-0.0543603042800521\\
-0.364	-0.0519672437846267\\
-0.363	-0.0571376373632994\\
-0.362	-0.0573156657984528\\
-0.361	-0.0547826030072748\\
-0.36	-0.0607553599612477\\
-0.359	-0.0612122744368324\\
-0.358	-0.0689663513025248\\
-0.357	-0.0689663513025248\\
-0.356	-0.0708665243816666\\
-0.355	-0.0687134930055771\\
-0.353	-0.0781543531726393\\
-0.351	-0.0799665720059792\\
-0.349	-0.0805995264405421\\
-0.348	-0.0889303993651633\\
-0.347	-0.0865177794713956\\
-0.345	-0.0926292261037588\\
-0.344	-0.0998075441378689\\
-0.343	-0.0980824232750906\\
-0.342	-0.101888658818189\\
-0.341	-0.109294517154611\\
-0.34	-0.0990065924117362\\
-0.338	-0.11312116169162\\
-0.337	-0.107389069007955\\
-0.336	-0.117794269535838\\
-0.335	-0.114705177280483\\
-0.334	-0.1147215004065\\
-0.333	-0.124755727552156\\
-0.332	-0.125361939538781\\
-0.331	-0.127015877297297\\
-0.33	-0.145840237927448\\
-0.329	-0.146238121042014\\
-0.328	-0.143639187422507\\
-0.327	-0.1451881249756\\
-0.325	-0.156024186090189\\
-0.324	-0.160919065459849\\
-0.323	-0.153433006557556\\
-0.322	-0.163326598173311\\
-0.321	-0.160646959941319\\
-0.319	-0.176194543070357\\
-0.317	-0.180195391852451\\
-0.314	-0.195165682953438\\
-0.313	-0.187488393802295\\
-0.312	-0.205387610675982\\
-0.311	-0.197364330173231\\
-0.31	-0.203790969171645\\
-0.309	-0.215922994083988\\
-0.308	-0.217155429340143\\
-0.306	-0.226106860281695\\
-0.305	-0.229109105678963\\
-0.304	-0.236585379902629\\
-0.303	-0.236880408471396\\
-0.302	-0.24040065173309\\
-0.3	-0.25731044283492\\
-0.299	-0.258496078526724\\
-0.298	-0.256619148189374\\
-0.296	-0.273581319930248\\
-0.295	-0.275035975909209\\
-0.294	-0.284292762925412\\
-0.293	-0.28111446977536\\
-0.291	-0.292010519099193\\
-0.29	-0.291587411386429\\
-0.287	-0.314070483989236\\
-0.286	-0.331527362450965\\
-0.285	-0.323889726697264\\
-0.284	-0.325284839740766\\
-0.283	-0.329483992591393\\
-0.279	-0.365538237248997\\
-0.278	-0.361528580800013\\
-0.277	-0.373733889892733\\
-0.276	-0.370377609971878\\
-0.275	-0.379809020053557\\
-0.274	-0.379016617387677\\
-0.273	-0.394317277514664\\
-0.272	-0.397090477984774\\
-0.271	-0.395505471554925\\
-0.269	-0.413098528781606\\
-0.268	-0.411101394021782\\
-0.267	-0.424172756098897\\
-0.266	-0.423305546860984\\
-0.264	-0.448996311122588\\
-0.263	-0.426853438101643\\
-0.262	-0.451648603982378\\
-0.26	-0.442804600053945\\
-0.259	-0.461931369156408\\
-0.258	-0.457754638066637\\
-0.257	-0.478220469478369\\
-0.256	-0.471955198987108\\
-0.254	-0.494156477158262\\
-0.253	-0.487596008693951\\
-0.252	-0.49945639781446\\
-0.251	-0.500619320274363\\
-0.25	-0.487052051973342\\
-0.248	-0.510848498029202\\
-0.247	-0.510408254445276\\
-0.246	-0.49836364385743\\
-0.244	-0.517639168980651\\
-0.243	-0.52729548089381\\
-0.242	-0.524899523836464\\
-0.241	-0.532080623537694\\
-0.24	-0.533773324928203\\
-0.238	-0.524587165454257\\
-0.237	-0.523774959281698\\
-0.236	-0.532497432638006\\
-0.235	-0.518088383502037\\
-0.234	-0.528860551310425\\
-0.233	-0.527433227768747\\
-0.232	-0.543696582130183\\
-0.231	-0.536187112849783\\
-0.23	-0.550497538418844\\
-0.229	-0.534604507769726\\
-0.227	-0.555456174982925\\
-0.225	-0.537799201827519\\
-0.224	-0.560075614284581\\
-0.223	-0.543033838085615\\
-0.222	-0.541446681132008\\
-0.221	-0.563656166804239\\
-0.22	-0.535709019896227\\
-0.219	-0.534832237888851\\
-0.218	-0.559578653998648\\
-0.217	-0.545020852851833\\
-0.215	-0.550085391617321\\
-0.214	-0.549824231761998\\
-0.213	-0.541217162900074\\
-0.212	-0.544738278116264\\
-0.208	-0.502570201525474\\
-0.207	-0.499279323076767\\
-0.206	-0.512804042112342\\
-0.205	-0.513467328661879\\
-0.204	-0.505535204966349\\
-0.203	-0.504947936971915\\
-0.202	-0.479250874001532\\
-0.201	-0.474234961005332\\
-0.2	-0.49131833291422\\
-0.199	-0.462586178683501\\
-0.198	-0.462122258884858\\
-0.197	-0.460532916485695\\
-0.196	-0.455463013602939\\
-0.195	-0.442048002108414\\
-0.194	-0.440283284524877\\
-0.193	-0.435487868794807\\
-0.191	-0.407949331057897\\
-0.19	-0.400738562951565\\
-0.189	-0.383534962300537\\
-0.188	-0.379900439286335\\
-0.187	-0.371573066424238\\
-0.186	-0.351349719578781\\
-0.185	-0.349171268619717\\
-0.184	-0.358664034041786\\
-0.183	-0.322407306985821\\
-0.182	-0.331470128029354\\
-0.181	-0.307187857207543\\
-0.18	-0.305141568307015\\
-0.179	-0.301359238527825\\
-0.177	-0.26443421454767\\
-0.176	-0.266873244659945\\
-0.173	-0.211872945921687\\
-0.172	-0.198724521629196\\
-0.171	-0.198724521628488\\
-0.17	-0.179787929815702\\
-0.169	-0.178054851821009\\
-0.168	-0.170051671738704\\
-0.165	-0.118045366968505\\
-0.151	0.0563827242528367\\
-0.15	0.0563827242528367\\
-0.146	0.10196006215754\\
-0.144	0.137608776365352\\
-0.143	0.140618363740664\\
-0.141	0.175710368555404\\
-0.14	0.167589588280419\\
-0.137	0.235538521023879\\
-0.136	0.232513182647582\\
-0.133	0.293798595628626\\
-0.132	0.304503271940227\\
-0.131	0.306091231372408\\
-0.13	0.312442450377256\\
-0.126	0.400253473235441\\
-0.125	0.400622239946788\\
-0.124	0.415559744763314\\
-0.123	0.418671074768093\\
-0.121	0.448837757975467\\
-0.118	0.519176292431151\\
-0.117	0.52326920818752\\
-0.116	0.521655912906985\\
-0.115	0.533519798768163\\
-0.112	0.598504800700559\\
-0.111	0.597693702355501\\
-0.11	0.605016184105067\\
-0.108	0.650510869175326\\
-0.107	0.654220966760145\\
-0.106	0.677262573174847\\
-0.105	0.677708765002959\\
-0.103	0.722782539201699\\
-0.101	0.727908857555901\\
-0.097	0.807452960298317\\
-0.0960000000000001	0.80910325542433\\
-0.0940000000000003	0.822099304241869\\
-0.093	0.850380672480473\\
-0.0920000000000001	0.837641413325354\\
-0.0910000000000002	0.874466712408211\\
-0.0900000000000003	0.852362381190038\\
-0.0880000000000001	0.887729009726859\\
-0.0870000000000002	0.897276860690199\\
-0.0860000000000003	0.894346193241302\\
-0.085	0.921114114504877\\
-0.0840000000000001	0.918598199606771\\
-0.0830000000000002	0.927207340469785\\
-0.0820000000000003	0.927905067110989\\
-0.0800000000000001	0.934802536259887\\
-0.0790000000000002	0.953171421256485\\
-0.0780000000000003	0.9498873193502\\
-0.0760000000000001	0.957126268958459\\
-0.0750000000000002	0.960348228887708\\
-0.0740000000000003	0.957968807707782\\
-0.0730000000000004	0.958681184030111\\
-0.0720000000000001	0.970792680801313\\
-0.0710000000000002	0.962921983734197\\
-0.0700000000000003	0.963138925684469\\
-0.0690000000000004	0.965205621052935\\
-0.0680000000000001	0.96191141912387\\
-0.0670000000000002	0.966709339662129\\
-0.0660000000000003	0.965830058678613\\
-0.0650000000000004	0.971538548444326\\
-0.0640000000000001	0.966297437716554\\
-0.0630000000000002	0.972080860513998\\
-0.0620000000000003	0.969882841781035\\
-0.0610000000000004	0.975833589662164\\
-0.0600000000000001	0.962210137378142\\
-0.0590000000000002	0.965435720020277\\
-0.0580000000000003	0.965207389879081\\
-0.0570000000000004	0.959315511459581\\
-0.0560000000000001	0.966091142846742\\
-0.0550000000000002	0.958806453203138\\
-0.0540000000000003	0.944517328588091\\
-0.0530000000000004	0.952767435397778\\
-0.052	0.941973037651289\\
-0.0510000000000002	0.948026195873639\\
-0.0500000000000003	0.94326152110857\\
-0.048	0.912981179780645\\
-0.0470000000000002	0.912344755632808\\
-0.0460000000000003	0.916409491757509\\
-0.0450000000000004	0.903040112920901\\
-0.044	0.899940333170591\\
-0.0410000000000004	0.879709859974038\\
-0.0390000000000001	0.85301670784529\\
-0.0380000000000003	0.849480634199943\\
-0.0370000000000004	0.843094490600216\\
-0.036	0.826641060541175\\
-0.0350000000000001	0.827427511088458\\
-0.0340000000000003	0.788276061855218\\
-0.0330000000000004	0.788107953286334\\
-0.032	0.765690203780595\\
-0.0310000000000001	0.760617614843107\\
-0.0300000000000002	0.74425499173227\\
-0.0290000000000004	0.71592218901376\\
-0.028	0.712874714531805\\
-0.0270000000000001	0.721943632627036\\
-0.0220000000000002	0.603856225791342\\
-0.0210000000000004	0.62137931494205\\
-0.02	0.580218668964707\\
-0.0190000000000001	0.578852441197312\\
-0.0170000000000003	0.543625439493145\\
-0.016	0.556396434290838\\
-0.0140000000000002	0.529219455494128\\
-0.0130000000000003	0.498371593931943\\
-0.012	0.520126466497657\\
-0.0100000000000002	0.46581143046277\\
-0.00900000000000034	0.486319375137038\\
-0.00800000000000001	0.418235153009825\\
-0.00700000000000012	0.43291496059965\\
-0.00500000000000034	0.414421938656469\\
-0.004	0.360489920333957\\
-0.00300000000000011	0.377485986207477\\
-0.00200000000000022	0.376434609119416\\
-0.00100000000000033	0.357228657820458\\
0.00099999999999989	-0.0400034338594919\\
};
\addlegendentry{0.4 mm}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	-0.00393520757826415\\
-0.423	-0.00278815570816082\\
-0.422	-0.00328263086164138\\
-0.42	-0.0023302247278647\\
-0.419	-0.00432299758343113\\
-0.418	-0.00264601892755589\\
-0.417	-0.00356392018160823\\
-0.416	-0.00290944569186724\\
-0.413	-0.00485532134820921\\
-0.412	-0.00272909638569163\\
-0.411	-0.0032785993551101\\
-0.409	-0.0023461533547382\\
-0.406	-0.00211780647707438\\
-0.404	-0.00431462000615634\\
-0.403	-0.00360940794152231\\
-0.402	-0.00510078043947337\\
-0.401	-0.00512348817382402\\
-0.4	-0.00423749977549037\\
-0.398	-0.00526858742125391\\
-0.397	-0.0038513371939195\\
-0.395	-0.00437655587616614\\
-0.394	-0.00623712764372542\\
-0.393	-0.0051169215917406\\
-0.39	-0.00627247545756915\\
-0.387	-0.0067161469545769\\
-0.386	-0.00444676872883853\\
-0.385	-0.00669736567755352\\
-0.384	-0.0069274146308882\\
-0.383	-0.00822208746317199\\
-0.381	-0.00541139198108742\\
-0.379	-0.00852089922219257\\
-0.378	-0.00663749966935967\\
-0.377	-0.00967002862597544\\
-0.376	-0.00738110384259572\\
-0.375	-0.00920143517776872\\
-0.374	-0.0095095546592614\\
-0.373	-0.00874350293152504\\
-0.372	-0.00927019799847351\\
-0.37	-0.00840924909018814\\
-0.367	-0.0118231630921615\\
-0.366	-0.00936154225137931\\
-0.365	-0.0104020827582061\\
-0.364	-0.00911614471601485\\
-0.363	-0.01160932038176\\
-0.362	-0.0106182639802952\\
-0.36	-0.0132795845371085\\
-0.359	-0.0137347466215429\\
-0.358	-0.012969188626281\\
-0.356	-0.0139870168251006\\
-0.355	-0.0144649640094805\\
-0.353	-0.0138372549137751\\
-0.352	-0.0146168557794115\\
-0.351	-0.0140339181914391\\
-0.348	-0.0168709977169215\\
-0.347	-0.0165073930088544\\
-0.346	-0.0182108014746383\\
-0.345	-0.0179279471826996\\
-0.344	-0.0162691655384388\\
-0.343	-0.0167587612995652\\
-0.342	-0.0191297899390062\\
-0.341	-0.0174386081744458\\
-0.339	-0.0193061731399358\\
-0.338	-0.0233336546257363\\
-0.337	-0.0213328135705981\\
-0.335	-0.0220341815986818\\
-0.334	-0.0254445035606787\\
-0.333	-0.0251770777009666\\
-0.33	-0.0278361670025213\\
-0.329	-0.0244964503734042\\
-0.328	-0.0307934052598233\\
-0.327	-0.0281693342546205\\
-0.326	-0.0302115243357979\\
-0.325	-0.0301734473752762\\
-0.324	-0.0334846368457693\\
-0.323	-0.0312211767981849\\
-0.321	-0.0362970183165174\\
-0.32	-0.0350611482693517\\
-0.319	-0.0371490323168184\\
-0.318	-0.036601422903239\\
-0.317	-0.0388735524132819\\
-0.316	-0.0373140711785833\\
-0.314	-0.0469642422380687\\
-0.313	-0.0442330516434737\\
-0.312	-0.0479810642924032\\
-0.311	-0.045963457479713\\
-0.31	-0.0486565003567796\\
-0.308	-0.0492469706898084\\
-0.307	-0.0521433707303547\\
-0.306	-0.0506151029677795\\
-0.304	-0.0606360392757397\\
-0.303	-0.0599438591138834\\
-0.302	-0.0633428055879421\\
-0.301	-0.0629462217310934\\
-0.3	-0.0637598837302993\\
-0.299	-0.0772696377748909\\
-0.298	-0.0706694635257248\\
-0.297	-0.0751061852255694\\
-0.296	-0.0744055566629651\\
-0.295	-0.0827656066408615\\
-0.294	-0.0777039252047644\\
-0.292	-0.0889380948723313\\
-0.291	-0.091118089336812\\
-0.29	-0.0872163711250054\\
-0.289	-0.100988368691954\\
-0.288	-0.100988368691602\\
-0.287	-0.102031676138575\\
-0.286	-0.100545037266844\\
-0.285	-0.107720131122392\\
-0.284	-0.106369215562809\\
-0.282	-0.125159919404362\\
-0.281	-0.119872030806075\\
-0.28	-0.126082851473617\\
-0.279	-0.126773012646313\\
-0.275	-0.136351081395671\\
-0.274	-0.147456312627059\\
-0.273	-0.146427069059343\\
-0.272	-0.142255406641978\\
-0.27	-0.160008000438148\\
-0.269	-0.1587654587216\\
-0.267	-0.169493281972269\\
-0.266	-0.165470075081923\\
-0.265	-0.177966403764972\\
-0.264	-0.179955901774899\\
-0.263	-0.175985472941316\\
-0.261	-0.188483083072978\\
-0.259	-0.194807176643796\\
-0.257	-0.201054183045242\\
-0.256	-0.216534136913243\\
-0.255	-0.215434223102239\\
-0.254	-0.218851789809312\\
-0.253	-0.230921761644129\\
-0.252	-0.231932158247699\\
-0.251	-0.252389511988529\\
-0.25	-0.243694386989421\\
-0.249	-0.245619888901867\\
-0.248	-0.257047271000712\\
-0.247	-0.250979462420244\\
-0.246	-0.256984094996622\\
-0.245	-0.253310122969958\\
-0.243	-0.272552851675982\\
-0.242	-0.276217569527051\\
-0.241	-0.291122604090269\\
-0.24	-0.285177226107462\\
-0.239	-0.302816482883445\\
-0.238	-0.29868575301319\\
-0.236	-0.315165133762995\\
-0.235	-0.315361763547699\\
-0.234	-0.328730231874502\\
-0.233	-0.327761587361453\\
-0.232	-0.329636108654047\\
-0.23	-0.367433240855098\\
-0.229	-0.367433240856404\\
-0.228	-0.369227966977588\\
-0.225	-0.405775774491805\\
-0.224	-0.40894079847137\\
-0.223	-0.419848493074203\\
-0.222	-0.415139524922586\\
-0.221	-0.414854634040018\\
-0.219	-0.439500830937429\\
-0.218	-0.442853967485849\\
-0.217	-0.454419675319619\\
-0.216	-0.457442729457136\\
-0.214	-0.479119971554348\\
-0.213	-0.466975897418186\\
-0.212	-0.489816412741615\\
-0.211	-0.490736396433782\\
-0.21	-0.493718577864524\\
-0.209	-0.483014503615865\\
-0.208	-0.522942337872161\\
-0.207	-0.514696271930835\\
-0.206	-0.5188115980677\\
-0.205	-0.533195880183193\\
-0.204	-0.521820445389912\\
-0.203	-0.542812527960023\\
-0.2	-0.554646866254147\\
-0.199	-0.571221686740703\\
-0.198	-0.575804157469413\\
-0.197	-0.565804587906259\\
-0.196	-0.59193474020184\\
-0.195	-0.590700913055078\\
-0.194	-0.586163608094168\\
-0.193	-0.588003525880252\\
-0.192	-0.61594854975617\\
-0.191	-0.608520327860279\\
-0.19	-0.611052664332839\\
-0.189	-0.628385820367082\\
-0.188	-0.621823624189246\\
-0.186	-0.663004722288719\\
-0.185	-0.628739508820083\\
-0.184	-0.639891056471042\\
-0.183	-0.64281996049934\\
-0.182	-0.639696766838332\\
-0.181	-0.644950771645731\\
-0.179	-0.66458627803837\\
-0.177	-0.65738739599651\\
-0.176	-0.666724071639692\\
-0.175	-0.662500500076715\\
-0.174	-0.654786133053834\\
-0.173	-0.665478134613923\\
-0.172	-0.666136813079325\\
-0.171	-0.661228770636293\\
-0.169	-0.67039046773937\\
-0.168	-0.666131643396811\\
-0.166	-0.684276457246061\\
-0.165	-0.678071632083375\\
-0.163	-0.680441706905243\\
-0.16	-0.649544425808209\\
-0.159	-0.663048941176912\\
-0.158	-0.661198443186412\\
-0.157	-0.664260706068046\\
-0.156	-0.661419514105152\\
-0.155	-0.666941024751855\\
-0.154	-0.658943694485765\\
-0.152	-0.671113120677816\\
-0.151	-0.654431660347512\\
-0.15	-0.654620238237841\\
-0.149	-0.666592293355875\\
-0.146	-0.643161676920749\\
-0.145	-0.647996463770088\\
-0.144	-0.641832355644131\\
-0.143	-0.640655889567413\\
-0.14	-0.612222004997577\\
-0.139	-0.623217930390104\\
-0.138	-0.602225356268247\\
-0.137	-0.602122467511377\\
-0.136	-0.59712016405484\\
-0.135	-0.602873913346349\\
-0.134	-0.572842495833021\\
-0.133	-0.576200904213404\\
-0.132	-0.565798867244109\\
-0.131	-0.565287808877805\\
-0.129	-0.542268844788005\\
-0.128	-0.528448821939695\\
-0.127	-0.540014589088877\\
-0.124	-0.509819233010135\\
-0.122	-0.466204584187966\\
-0.121	-0.466963875181734\\
-0.116	-0.406047082048262\\
-0.114	-0.38700290980761\\
-0.112	-0.357857405931727\\
-0.111	-0.352293241440493\\
-0.109	-0.328245517891839\\
-0.105	-0.23517956037336\\
-0.104	-0.23458418948932\\
-0.0990000000000002	-0.113073769067652\\
-0.0980000000000003	-0.110734428983993\\
-0.0880000000000001	0.0984287828445236\\
-0.0870000000000002	0.0994947017218595\\
-0.0860000000000003	0.147315517079983\\
-0.085	0.159462859479029\\
-0.0840000000000001	0.205118810797917\\
-0.0830000000000002	0.21373957337284\\
-0.0820000000000003	0.240868530923689\\
-0.081	0.242598023395435\\
-0.0780000000000003	0.358130906391797\\
-0.0720000000000001	0.480782469468754\\
-0.0710000000000002	0.510863248964033\\
-0.0700000000000003	0.514861793522212\\
-0.0680000000000001	0.56001612371123\\
-0.0660000000000003	0.618802543355453\\
-0.0640000000000001	0.660895976838604\\
-0.0620000000000003	0.717768068310029\\
-0.0590000000000002	0.785419125803444\\
-0.0580000000000003	0.782314911785122\\
-0.0550000000000002	0.865607201353006\\
-0.0540000000000003	0.876071870017503\\
-0.0510000000000002	0.937232059135895\\
-0.0500000000000003	0.947668703907219\\
-0.0490000000000004	0.984046327123904\\
-0.048	0.970819235629915\\
-0.044	1.06960920766249\\
-0.0430000000000001	1.07159420768118\\
-0.0420000000000003	1.10727605924545\\
-0.0410000000000004	1.11448989468082\\
-0.04	1.16321697949963\\
-0.0390000000000001	1.14118367389891\\
-0.0370000000000004	1.22448853892982\\
-0.0350000000000001	1.24130624458407\\
-0.0340000000000003	1.24071605888142\\
-0.0330000000000004	1.25900163332357\\
-0.032	1.29455627681176\\
-0.0310000000000001	1.29829158729072\\
-0.0290000000000004	1.33921778328409\\
-0.028	1.34708550568596\\
-0.0270000000000001	1.40937145689551\\
-0.0260000000000002	1.42011473357174\\
-0.024	1.46305258747598\\
-0.0210000000000004	1.52017192473695\\
-0.0190000000000001	1.5686611847137\\
-0.0170000000000003	1.58860130034883\\
-0.016	1.59412496028045\\
-0.0150000000000001	1.62558965468239\\
-0.0130000000000003	1.63676935688908\\
-0.012	1.65998248229669\\
-0.0110000000000001	1.6510646273656\\
-0.0100000000000002	1.66681042640554\\
-0.00900000000000034	1.64832667348085\\
-0.00700000000000012	1.67852410300351\\
-0.00600000000000023	1.6777078846948\\
-0.00500000000000034	1.68458621686267\\
-0.004	1.66645204157602\\
-0.00300000000000011	1.69013066780687\\
-0.00200000000000022	1.68029648505163\\
-0.00100000000000033	1.4199096729287\\
0	-0.460868401971335\\
0.00099999999999989	-0.754532617918821\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.425	0.000998013438282208\\
-0.421	0.000828560299495518\\
-0.42	0.000500213168399766\\
-0.419	0.000990731775946996\\
-0.418	0.00048827144255692\\
-0.416	0.000983649523652486\\
-0.406	0.000446634469588258\\
-0.405	0.00103750343768716\\
-0.403	0.000121138459191816\\
-0.402	0.00107033657513911\\
-0.401	-0.000448386983856852\\
-0.4	0.00119001144741071\\
-0.399	0.000833834422525159\\
-0.398	0.00135570929554274\\
-0.397	-2.04462474616696e-05\\
-0.394	0.000824753508040676\\
-0.393	-0.000714152900975096\\
-0.391	0.000487680526565115\\
-0.387	-0.000287624393576325\\
-0.386	9.60140792906072e-05\\
-0.385	-0.000740962762970199\\
-0.384	-0.000354323417854685\\
-0.382	-0.000401502709663659\\
-0.381	0.000395726997191592\\
-0.38	-0.00131591171241663\\
-0.379	-0.000507737530768604\\
-0.378	-0.00142602350913767\\
-0.376	-0.000135628684032607\\
-0.375	-0.000820566422277014\\
-0.374	0.000109049134841555\\
-0.367	3.01174041670293e-05\\
-0.366	-0.00149517223240425\\
-0.365	0.000202873820777438\\
-0.364	-0.00178949181039578\\
-0.363	-0.000498942741788744\\
-0.36	-0.000969101100633529\\
-0.358	-0.000942590243692032\\
-0.356	-0.00160609498316144\\
-0.355	-0.000947043314331819\\
-0.354	-0.00218007324371994\\
-0.352	-0.00126754170829091\\
-0.35	-0.00166375136411623\\
-0.349	-0.000113173334869709\\
-0.347	-0.00187980764403528\\
-0.346	-0.00270257614417124\\
-0.345	-0.00169362271741758\\
-0.344	-0.00256425091320256\\
-0.342	-0.00154082621307217\\
-0.341	-0.00401915701076261\\
-0.34	-0.00225265026151222\\
-0.338	-0.00255015708044293\\
-0.337	-0.00289225499445334\\
-0.336	-0.0020786382435638\\
-0.335	-0.00363596135406441\\
-0.333	-0.00305708338583288\\
-0.332	-0.00424491043299813\\
-0.331	-0.00262874699942206\\
-0.33	-0.00580555051877352\\
-0.329	-0.00424553280338802\\
-0.328	-0.00587637385896256\\
-0.327	-0.0039968416405789\\
-0.326	-0.00526161245685997\\
-0.325	-0.00407134485486194\\
-0.323	-0.00471205999819058\\
-0.322	-0.00437775941271967\\
-0.321	-0.00644844897376284\\
-0.32	-0.00427267419824273\\
-0.319	-0.00767948922500228\\
-0.318	-0.0058120239973245\\
-0.317	-0.0059554457912967\\
-0.315	-0.00766096688249596\\
-0.314	-0.00700279629251133\\
-0.313	-0.00820640672668582\\
-0.311	-0.00750347435565668\\
-0.31	-0.00877348177529547\\
-0.309	-0.00844360937031852\\
-0.306	-0.0142405792046325\\
-0.305	-0.0126091804599522\\
-0.304	-0.0128006420171451\\
-0.303	-0.0099150105578224\\
-0.302	-0.0126720596250349\\
-0.301	-0.0119222756172406\\
-0.3	-0.0151150786624455\\
-0.299	-0.0147401558016753\\
-0.298	-0.0129498117656348\\
-0.296	-0.0194902296217944\\
-0.295	-0.0183263126398648\\
-0.293	-0.0199758547189683\\
-0.292	-0.016418609288234\\
-0.291	-0.0165476065450341\\
-0.289	-0.0217436243086558\\
-0.288	-0.0209360740250206\\
-0.287	-0.0243008158432703\\
-0.286	-0.0226077685009767\\
-0.284	-0.0307663277520114\\
-0.283	-0.0257408489872749\\
-0.282	-0.0330051516994527\\
-0.281	-0.0279342940295902\\
-0.28	-0.0298689183019014\\
-0.279	-0.0347605222380788\\
-0.278	-0.0313135216633712\\
-0.277	-0.0328925497940243\\
-0.276	-0.0404264939635242\\
-0.275	-0.0389853936485892\\
-0.274	-0.0397842300601458\\
-0.273	-0.0428991044574449\\
-0.271	-0.0556761548940422\\
-0.27	-0.0481208496969241\\
-0.269	-0.0552472889381798\\
-0.268	-0.0555107303731852\\
-0.267	-0.0571520570056618\\
-0.266	-0.064179284008902\\
-0.265	-0.061154520110952\\
-0.263	-0.071307106113688\\
-0.262	-0.0748925503747766\\
-0.261	-0.0736634872325859\\
-0.259	-0.0831400583568941\\
-0.258	-0.0778417897727691\\
-0.254	-0.106412067928232\\
-0.253	-0.104638687258567\\
-0.252	-0.106046972040739\\
-0.251	-0.109349466370219\\
-0.25	-0.120328587995364\\
-0.249	-0.117843531727545\\
-0.247	-0.135169808026091\\
-0.246	-0.133508118509394\\
-0.245	-0.143878085949617\\
-0.244	-0.141808516737955\\
-0.243	-0.146078567150059\\
-0.241	-0.166297624114355\\
-0.24	-0.163198313117155\\
-0.239	-0.165359151149513\\
-0.237	-0.174980712196328\\
-0.236	-0.175603589202439\\
-0.234	-0.185451264055933\\
-0.233	-0.190489417448116\\
-0.232	-0.187055208492717\\
-0.231	-0.213463352510958\\
-0.23	-0.21105696769181\\
-0.229	-0.221963927463486\\
-0.228	-0.218463108439008\\
-0.226	-0.245214506670619\\
-0.225	-0.22609701035576\\
-0.223	-0.26209609723378\\
-0.222	-0.255295203378635\\
-0.221	-0.258250932423456\\
-0.219	-0.269912894861171\\
-0.218	-0.266357133098201\\
-0.217	-0.290471231562305\\
-0.216	-0.27349582790435\\
-0.215	-0.269692742962358\\
-0.213	-0.303691001930302\\
-0.212	-0.279727214738489\\
-0.211	-0.283810476309984\\
-0.21	-0.297534381568073\\
-0.209	-0.297405982839612\\
-0.206	-0.330152883572191\\
-0.205	-0.333899659697225\\
-0.203	-0.350665138040086\\
-0.202	-0.35184740170535\\
-0.201	-0.362993803797696\\
-0.2	-0.362309628389261\\
-0.199	-0.358217725982894\\
-0.196	-0.383094186591327\\
-0.195	-0.383646162857034\\
-0.194	-0.394835441461691\\
-0.193	-0.396166903671869\\
-0.192	-0.396154203470308\\
-0.191	-0.410135645752999\\
-0.19	-0.410620925858438\\
-0.189	-0.43506950532771\\
-0.188	-0.438160186933519\\
-0.186	-0.453094450669491\\
-0.185	-0.462994265398075\\
-0.184	-0.457431993345316\\
-0.183	-0.461445862575549\\
-0.181	-0.489015160030894\\
-0.179	-0.511972476113408\\
-0.176	-0.543717501965103\\
-0.175	-0.545170369532046\\
-0.174	-0.538204532006274\\
-0.173	-0.540230093239458\\
-0.171	-0.582719061531792\\
-0.17	-0.56181204422034\\
-0.169	-0.583009262524777\\
-0.168	-0.580879404624566\\
-0.167	-0.565489081752632\\
-0.166	-0.587120087271813\\
-0.165	-0.573680604953319\\
-0.164	-0.600653400648777\\
-0.163	-0.584716578837398\\
-0.162	-0.594410388579273\\
-0.161	-0.615616286955408\\
-0.16	-0.610619567108665\\
-0.159	-0.616268525651327\\
-0.158	-0.591899378062044\\
-0.157	-0.614090178138104\\
-0.156	-0.616617235047369\\
-0.155	-0.603829651961187\\
-0.152	-0.609691420546638\\
-0.15	-0.623139701305923\\
-0.149	-0.611148238972301\\
-0.148	-0.623598165209061\\
-0.147	-0.610939097914381\\
-0.146	-0.626455148723858\\
-0.145	-0.595464733705216\\
-0.144	-0.594332497052163\\
-0.142	-0.600823683287124\\
-0.141	-0.587128662663097\\
-0.14	-0.586094176542898\\
-0.139	-0.579749409116234\\
-0.138	-0.578487961453611\\
-0.137	-0.572640955601921\\
-0.136	-0.553082544593904\\
-0.135	-0.557039248637444\\
-0.134	-0.539030365412937\\
-0.133	-0.555688419786606\\
-0.132	-0.525739855756686\\
-0.131	-0.530095781643124\\
-0.123	-0.40975869487666\\
-0.122	-0.405807368395466\\
-0.121	-0.379187250200961\\
-0.12	-0.371587720313935\\
-0.117	-0.295821268870875\\
-0.115	-0.263559550930201\\
-0.11	-0.140986846105346\\
-0.108	-0.102916457685828\\
-0.105	-0.0160787334976794\\
-0.104	-0.00850100336570414\\
-0.0990000000000002	0.115903163382423\\
-0.0980000000000003	0.116061738949362\\
-0.097	0.16409419698155\\
-0.0940000000000003	0.206255174462431\\
-0.0900000000000003	0.324034889093496\\
-0.089	0.326895816560593\\
-0.0840000000000001	0.438048950966962\\
-0.0830000000000002	0.424570927703474\\
-0.081	0.478470835584813\\
-0.0800000000000001	0.504857092876738\\
-0.0790000000000002	0.508315350910658\\
-0.0780000000000003	0.522302582156413\\
-0.0770000000000004	0.569006470474229\\
-0.0760000000000001	0.567993699194984\\
-0.0750000000000002	0.578245159739241\\
-0.0740000000000003	0.622526745492817\\
-0.0720000000000001	0.637916498005656\\
-0.0680000000000001	0.707085476802725\\
-0.0670000000000002	0.738843683918618\\
-0.0660000000000003	0.74045095667982\\
-0.0640000000000001	0.777335783106661\\
-0.0600000000000001	0.830684944946466\\
-0.0580000000000003	0.864308676399264\\
-0.0570000000000004	0.864376838859378\\
-0.0560000000000001	0.874034445879194\\
-0.0540000000000003	0.90196644630326\\
-0.0490000000000004	0.949089365305389\\
-0.048	0.943319120297467\\
-0.0460000000000003	0.958700298875363\\
-0.044	0.96412832404008\\
-0.0430000000000001	0.962302994847768\\
-0.0410000000000004	0.971425474868599\\
-0.04	0.962107982573821\\
-0.0390000000000001	0.972636413234579\\
-0.0380000000000003	0.973168962175225\\
-0.0370000000000004	0.969648985170991\\
-0.036	0.977024118500221\\
-0.0350000000000001	0.972205252115326\\
-0.0340000000000003	0.974192372675067\\
-0.0330000000000004	0.973662051086695\\
-0.0310000000000001	0.963276002518213\\
-0.0300000000000002	0.963630896523299\\
-0.0290000000000004	0.961908595308892\\
-0.028	0.963754514858508\\
-0.0250000000000004	0.941159134689552\\
-0.024	0.947675943255396\\
-0.0220000000000002	0.92487325086184\\
-0.0210000000000004	0.930918598448551\\
-0.02	0.919665923518199\\
-0.0190000000000001	0.918645096316259\\
-0.0180000000000002	0.899995500936986\\
-0.0170000000000003	0.901648169052697\\
-0.0150000000000001	0.860004981949789\\
-0.0140000000000002	0.872172661971131\\
-0.0130000000000003	0.863420611967311\\
-0.012	0.845239076096794\\
-0.0110000000000001	0.842995529493451\\
-0.00900000000000034	0.824417759218987\\
-0.00600000000000023	0.790647967253927\\
-0.00300000000000011	0.764485954517357\\
-0.00200000000000022	0.734497656082639\\
-0.00100000000000033	0.732346927630529\\
0.00099999999999989	0.447860230144802\\
};
\addlegendentry{0.6 mm}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	0.00174531023845903\\
-0.424	0.00278377887332981\\
-0.421	0.00177574602812047\\
-0.42	0.00465915239577264\\
-0.419	0.00201515380158845\\
-0.418	0.00398995256627632\\
-0.416	0.00227694205649298\\
-0.415	0.00181259181477778\\
-0.414	0.00280461852982272\\
-0.413	0.00227727824718071\\
-0.412	0.00255854634249086\\
-0.411	0.00151725582784934\\
-0.41	0.00192449383220872\\
-0.406	3.68256900347141e-05\\
-0.404	-0.000119588407493154\\
-0.398	-0.00071374157706261\\
-0.397	0.000345192340292844\\
-0.396	-0.000449404830927147\\
-0.391	0.000136925181539738\\
-0.389	-0.000598851689304958\\
-0.388	0.000379499057840516\\
-0.381	-0.00120522350723817\\
-0.379	0.000444345395957502\\
-0.378	-0.000483828871366221\\
-0.377	0.00011854452285176\\
-0.375	2.40539372202697e-05\\
-0.373	-0.00018776650874397\\
-0.371	-0.000329376285663763\\
-0.369	8.20555222968977e-06\\
-0.367	-0.00129365815447624\\
-0.366	0.00034766087335969\\
-0.365	-0.000838067466988335\\
-0.364	-0.000188380875545846\\
-0.361	-0.00115657824778292\\
-0.36	-0.00093018652284238\\
-0.359	-0.00192727134242165\\
-0.358	0.000690098603630673\\
-0.357	-0.00188942946079607\\
-0.355	-0.000557243886418313\\
-0.353	-0.000735854772353051\\
-0.352	-0.000721069707920741\\
-0.351	-0.00155199364669079\\
-0.349	-0.000936608068070388\\
-0.348	-0.00166852205573553\\
-0.345	-0.00157518728301254\\
-0.344	-0.00252574627033164\\
-0.343	-0.0018223913909825\\
-0.342	-0.000224241411604265\\
-0.34	-0.00129662692268129\\
-0.339	-0.00103722525312522\\
-0.338	-0.00164190301909262\\
-0.337	-0.000532761912505286\\
-0.335	-0.00275402152224258\\
-0.334	-0.000806138714232407\\
-0.331	-0.0037408634459335\\
-0.33	-0.00178815765495566\\
-0.326	-0.00436336531340142\\
-0.325	-0.00437408536406325\\
-0.324	-0.00313287651973715\\
-0.323	-0.00380226331210975\\
-0.322	-0.00314172133069812\\
-0.317	-0.00398406998114265\\
-0.316	-0.00261296746691997\\
-0.315	-0.00337686330164866\\
-0.313	-0.00141473480648235\\
-0.311	-0.00361696745683204\\
-0.31	-0.00207875699467053\\
-0.309	-0.00376404129101848\\
-0.307	-0.00287181895696209\\
-0.304	-0.00246061855372304\\
-0.303	-0.00359221402455834\\
-0.298	-0.0042392540159164\\
-0.297	-0.00486202439776307\\
-0.294	-0.00326539976868823\\
-0.292	-0.00449880666892799\\
-0.291	-0.00400549429591024\\
-0.29	-0.00498968305758485\\
-0.289	-0.00223562880236994\\
-0.288	-0.00566700637854067\\
-0.287	-0.00651342675638755\\
-0.286	-0.0043237056639116\\
-0.285	-0.00512819942535181\\
-0.283	-0.0046527275066981\\
-0.282	-0.00665579761817581\\
-0.28	-0.00646457199827921\\
-0.279	-0.00917799996808277\\
-0.278	-0.00686348175490181\\
-0.275	-0.00832275954680028\\
-0.274	-0.00697568983041297\\
-0.272	-0.011199614493087\\
-0.269	-0.0104803499943631\\
-0.268	-0.0118778591431368\\
-0.267	-0.0107793478149638\\
-0.265	-0.0122375111961919\\
-0.264	-0.00938774696770306\\
-0.263	-0.01537905962843\\
-0.261	-0.0133022478649427\\
-0.257	-0.0163876002909498\\
-0.256	-0.018724817142127\\
-0.255	-0.0232352633470265\\
-0.254	-0.0201058621408032\\
-0.251	-0.0265577376609589\\
-0.249	-0.0260808766324745\\
-0.248	-0.0302854077193966\\
-0.247	-0.0273003585805771\\
-0.245	-0.0346728993723473\\
-0.244	-0.0320408389954667\\
-0.242	-0.0385910887049912\\
-0.241	-0.0401468503913822\\
-0.24	-0.0388725241041752\\
-0.239	-0.0467547056860989\\
-0.238	-0.0485120918016517\\
-0.237	-0.0473942910470435\\
-0.235	-0.0569598521963637\\
-0.234	-0.0596152127431289\\
-0.233	-0.0601592899518382\\
-0.231	-0.0716217345277617\\
-0.23	-0.0719859676141934\\
-0.229	-0.0788089252724724\\
-0.228	-0.0785969882656121\\
-0.223	-0.101641232078612\\
-0.222	-0.101299492913234\\
-0.221	-0.107888816606633\\
-0.22	-0.103927553389628\\
-0.219	-0.111152183743427\\
-0.218	-0.126490484888223\\
-0.217	-0.124070940145174\\
-0.216	-0.137730198467169\\
-0.215	-0.123855241862566\\
-0.214	-0.147589887609079\\
-0.213	-0.149217175924335\\
-0.212	-0.160639460551018\\
-0.21	-0.159781907537559\\
-0.209	-0.164139439104641\\
-0.207	-0.188454087102464\\
-0.206	-0.187329319552378\\
-0.205	-0.198436430033953\\
-0.204	-0.21918393559717\\
-0.203	-0.218185315964987\\
-0.202	-0.220319000575271\\
-0.2	-0.238488723203183\\
-0.199	-0.233700181232351\\
-0.198	-0.236539357736949\\
-0.197	-0.244260140675983\\
-0.196	-0.262478815408241\\
-0.194	-0.257184248055873\\
-0.193	-0.271538447190859\\
-0.192	-0.27041078486296\\
-0.191	-0.29685199203711\\
-0.19	-0.29220926237767\\
-0.188	-0.316046719077925\\
-0.186	-0.317447215343191\\
-0.185	-0.320535452701328\\
-0.183	-0.331324978461442\\
-0.181	-0.360819317821292\\
-0.18	-0.358490405824591\\
-0.179	-0.361488319366201\\
-0.178	-0.377358201275661\\
-0.177	-0.370492398179578\\
-0.175	-0.413315577527179\\
-0.174	-0.399387712775791\\
-0.173	-0.426321382440305\\
-0.172	-0.426127280271883\\
-0.169	-0.453674861910777\\
-0.168	-0.451736132427122\\
-0.163	-0.479806119536511\\
-0.162	-0.483992454100493\\
-0.161	-0.502942802897325\\
-0.159	-0.512462546866032\\
-0.158	-0.516597076269806\\
-0.157	-0.52709154419375\\
-0.156	-0.526949131706496\\
-0.155	-0.545846777036754\\
-0.153	-0.553880565615764\\
-0.152	-0.571556271364335\\
-0.151	-0.572391197342827\\
-0.149	-0.605671599423102\\
-0.148	-0.615178718334752\\
-0.147	-0.634496911315241\\
-0.145	-0.643002524844471\\
-0.144	-0.662164159953352\\
-0.143	-0.664806439157357\\
-0.142	-0.669477029577663\\
-0.141	-0.7089363886427\\
-0.14	-0.69110712254201\\
-0.139	-0.695391597317733\\
-0.138	-0.70605844847707\\
-0.137	-0.734231242148512\\
-0.136	-0.730220638077614\\
-0.135	-0.747109666373097\\
-0.134	-0.749200363071418\\
-0.133	-0.757097299691772\\
-0.132	-0.754424131338255\\
-0.131	-0.778182855038192\\
-0.13	-0.768976104396826\\
-0.128	-0.78829580836078\\
-0.127	-0.783766062993004\\
-0.126	-0.791981753236182\\
-0.125	-0.785546834749878\\
-0.124	-0.816193103928522\\
-0.123	-0.802781794655038\\
-0.122	-0.832612473015538\\
-0.121	-0.830643398253082\\
-0.12	-0.833491561980857\\
-0.119	-0.85631796050986\\
-0.118	-0.852606060206849\\
-0.117	-0.863313647141422\\
-0.116	-0.844262829481496\\
-0.115	-0.855975902698077\\
-0.113	-0.861496323922218\\
-0.112	-0.842544887874353\\
-0.111	-0.857556676679777\\
-0.11	-0.851842208269379\\
-0.108	-0.84840337755099\\
-0.107	-0.843742751286258\\
-0.106	-0.829012060114809\\
-0.105	-0.825692220847785\\
-0.104	-0.819915030033442\\
-0.103	-0.808236058386743\\
-0.102	-0.820388695724723\\
-0.1	-0.79008266759078\\
-0.0960000000000001	-0.724971107418973\\
-0.0900000000000003	-0.611205521656941\\
-0.0880000000000001	-0.545135624611243\\
-0.085	-0.46325390303865\\
-0.0830000000000002	-0.393979047787484\\
-0.0820000000000003	-0.387945437883194\\
-0.0800000000000001	-0.356547125822142\\
-0.0740000000000003	-0.176931071679102\\
-0.0730000000000004	-0.159565166489794\\
-0.0630000000000002	0.16524129188969\\
-0.0610000000000004	0.262730502183839\\
-0.0590000000000002	0.316844620865481\\
-0.0570000000000004	0.425266157227383\\
-0.0560000000000001	0.452815460475109\\
-0.0490000000000004	0.780414233619062\\
-0.048	0.777914807075437\\
-0.0450000000000004	0.919238728255105\\
-0.044	0.911515700890702\\
-0.0340000000000003	1.30580986996432\\
-0.032	1.40493139440635\\
-0.0310000000000001	1.40338717194612\\
-0.0300000000000002	1.49251935678876\\
-0.0290000000000004	1.48774010051198\\
-0.0230000000000001	1.73191138560696\\
-0.0190000000000001	1.85089704677207\\
-0.0180000000000002	1.85435413511541\\
-0.0170000000000003	1.89087313179625\\
-0.016	1.89845625000635\\
-0.012	1.96219255880685\\
-0.00800000000000001	1.99963170722898\\
-0.00700000000000012	1.97889856488238\\
-0.00600000000000023	1.98672206206497\\
-0.00500000000000034	1.97567968665618\\
-0.004	2.02403883083699\\
-0.00300000000000011	2.00705622036898\\
-0.00200000000000022	2.01858765343991\\
-0.00100000000000033	1.79516973244637\\
0	-0.450104568822088\\
0.00099999999999989	-0.967233363308469\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
-0.425	-0.000261038478196474\\
-0.424	-7.23514517884105e-05\\
-0.422	-0.000846467224214553\\
-0.421	5.91954252970872e-06\\
-0.419	-0.000665530848716345\\
-0.418	-0.000332192070193194\\
-0.417	-0.00155890835263017\\
-0.416	2.82760902211576e-05\\
-0.408	-0.00100106702712155\\
-0.407	4.25382231432625e-05\\
-0.405	-0.00108523132590022\\
-0.404	2.1851329079059e-05\\
-0.403	-8.21338799221749e-05\\
-0.401	-0.00157996778402281\\
-0.4	-0.000517042846635674\\
-0.399	-0.00174757037171358\\
-0.395	-0.000335714143981591\\
-0.394	-0.000921368098670383\\
-0.391	-0.000516527199722949\\
-0.388	-0.00138227115589096\\
-0.387	-0.000849851358437959\\
-0.386	-0.00151021489010961\\
-0.384	-0.000743521411602166\\
-0.379	-0.000186935124431464\\
-0.378	0.00031243823264937\\
-0.377	-0.000870837973513061\\
-0.374	-0.000743205633474076\\
-0.368	-0.000932354902562382\\
-0.367	-0.000275131788665006\\
-0.365	-0.00116855038758723\\
-0.355	-0.000749871898260923\\
-0.354	-0.00193677682210014\\
-0.352	-0.000542710053490936\\
-0.351	-0.000491247525608141\\
-0.35	-0.00136236160517478\\
-0.346	-0.000918503711050511\\
-0.345	-0.00178683745804442\\
-0.344	-0.000767270306905377\\
-0.342	-0.00129968580021855\\
-0.34	-0.000841693034017377\\
-0.338	-0.0017065316643039\\
-0.336	-0.000891348424738925\\
-0.333	-0.00196322684298611\\
-0.331	-0.00105097758287265\\
-0.329	-0.00166830587877864\\
-0.325	-0.00116783558271061\\
-0.324	-0.00146882024405182\\
-0.322	-0.000834522431450879\\
-0.321	-0.00210396745708863\\
-0.319	-0.000799892229406352\\
-0.318	-0.00210396745708863\\
-0.316	-0.000477864094347025\\
-0.315	-0.00157067670355615\\
-0.314	-0.000919540123829554\\
-0.313	-0.00212775702686763\\
-0.312	-0.000898801950316552\\
-0.308	-0.00212902837500484\\
-0.306	-0.00221217307174593\\
-0.305	-0.00290005088178447\\
-0.304	-0.00160395791248769\\
-0.303	-0.00295418108021217\\
-0.301	-0.00199838793013329\\
-0.294	-0.00159434728740049\\
-0.293	-0.00324857946257562\\
-0.292	-0.00204190884389621\\
-0.291	-0.00205430570472953\\
-0.29	-0.00280468457318395\\
-0.289	-0.00135500359323038\\
-0.288	-0.00317363978118579\\
-0.287	-0.00149999822429658\\
-0.284	-0.00426613518878571\\
-0.283	-0.00380736583026942\\
-0.282	-0.0042621561709475\\
-0.281	-0.00230932453782096\\
-0.279	-0.00428056433098134\\
-0.277	-0.00424518528706186\\
-0.276	-0.00282186613989777\\
-0.275	-0.00411052317576743\\
-0.273	-0.00332737320685794\\
-0.271	-0.00406380524906291\\
-0.269	-0.00464871606149109\\
-0.268	-0.00383335847533606\\
-0.267	-0.00579572166001363\\
-0.265	-0.00565248687174713\\
-0.263	-0.00587449820468511\\
-0.262	-0.00713530829059139\\
-0.259	-0.00635475858575851\\
-0.258	-0.00753112255822841\\
-0.256	-0.00599779088372721\\
-0.254	-0.00729400390531765\\
-0.253	-0.0100001877829473\\
-0.252	-0.00920491462276041\\
-0.251	-0.00979393943299856\\
-0.25	-0.00899570051938303\\
-0.248	-0.0126145530771802\\
-0.247	-0.0106811399887961\\
-0.246	-0.0133318012513971\\
-0.245	-0.0124503225309959\\
-0.244	-0.0157391304210043\\
-0.243	-0.0143053222200662\\
-0.242	-0.0142736473491446\\
-0.241	-0.0155871328072348\\
-0.24	-0.0182512795422256\\
-0.239	-0.0181981052778423\\
-0.238	-0.0162332573609778\\
-0.237	-0.0168470485320135\\
-0.233	-0.0240793335788666\\
-0.232	-0.0235501999699209\\
-0.231	-0.025954445574592\\
-0.23	-0.024523024525243\\
-0.228	-0.0349850435039498\\
-0.227	-0.0315927281641493\\
-0.223	-0.0459013521973899\\
-0.222	-0.0459013521973939\\
-0.22	-0.0530674874618615\\
-0.218	-0.0625194779649902\\
-0.217	-0.0624389622906192\\
-0.216	-0.0744737289394811\\
-0.214	-0.0722146705604692\\
-0.213	-0.0724934337131253\\
-0.212	-0.0915268214695976\\
-0.21	-0.0861699464117848\\
-0.207	-0.112776810576122\\
-0.206	-0.107161536194473\\
-0.205	-0.11794069035254\\
-0.204	-0.119870857257783\\
-0.202	-0.131699134892623\\
-0.201	-0.137368035638902\\
-0.2	-0.138724497462742\\
-0.199	-0.158813132670211\\
-0.197	-0.163498944184513\\
-0.194	-0.17571255053168\\
-0.193	-0.185447145985809\\
-0.192	-0.186073834854742\\
-0.191	-0.193852770024454\\
-0.19	-0.207344981451371\\
-0.188	-0.197474143728738\\
-0.187	-0.230935813196046\\
-0.186	-0.222273160247375\\
-0.184	-0.248966152220168\\
-0.183	-0.242610720334633\\
-0.182	-0.242852934653876\\
-0.181	-0.257686144289743\\
-0.18	-0.253173730501806\\
-0.178	-0.288849461917448\\
-0.177	-0.285052941699043\\
-0.176	-0.272202157130587\\
-0.175	-0.278543536854609\\
-0.174	-0.300327676420192\\
-0.173	-0.291959680063036\\
-0.171	-0.31822542115154\\
-0.17	-0.312711186706032\\
-0.168	-0.332442515927987\\
-0.167	-0.332615847928867\\
-0.166	-0.350610382621012\\
-0.165	-0.346803724287134\\
-0.164	-0.35613632308804\\
-0.163	-0.353852000461031\\
-0.16	-0.37640659379382\\
-0.158	-0.390425987579652\\
-0.157	-0.407107187777672\\
-0.156	-0.407036309581425\\
-0.153	-0.434259991859308\\
-0.152	-0.434233929792784\\
-0.15	-0.448477820692762\\
-0.149	-0.448399350039529\\
-0.146	-0.484248021087931\\
-0.145	-0.47987633332214\\
-0.143	-0.503978514798238\\
-0.142	-0.508704175824943\\
-0.141	-0.538036617136416\\
-0.14	-0.529050982297269\\
-0.138	-0.564904435255123\\
-0.137	-0.56920342155312\\
-0.136	-0.568744920776425\\
-0.134	-0.587824420978314\\
-0.133	-0.59950223798524\\
-0.131	-0.605160766672149\\
-0.128	-0.627709098597219\\
-0.127	-0.62119987042034\\
-0.125	-0.646091229856054\\
-0.124	-0.638705626201786\\
-0.122	-0.665544843973375\\
-0.12	-0.645558416183626\\
-0.118	-0.661712212841552\\
-0.117	-0.661883494284846\\
-0.116	-0.660291733300785\\
-0.115	-0.669605977708888\\
-0.114	-0.642906750450139\\
-0.113	-0.656238070666592\\
-0.112	-0.656200950388896\\
-0.111	-0.662604730218994\\
-0.11	-0.643377022929526\\
-0.109	-0.648039423662091\\
-0.108	-0.63636196428131\\
-0.107	-0.641625400619297\\
-0.106	-0.632286505702476\\
-0.104	-0.585848623008079\\
-0.103	-0.556725433352684\\
-0.101	-0.547517777279666\\
-0.0990000000000002	-0.48392045483824\\
-0.0980000000000003	-0.497277577877905\\
-0.097	-0.480127878217353\\
-0.0950000000000002	-0.421333969935065\\
-0.0940000000000003	-0.425435665813985\\
-0.093	-0.365300733663446\\
-0.0920000000000001	-0.361317177280572\\
-0.0900000000000003	-0.303581114830356\\
-0.0880000000000001	-0.244059453241513\\
-0.0870000000000002	-0.227008450260086\\
-0.0780000000000003	0.0356625915106189\\
-0.0730000000000004	0.15797676895883\\
-0.0720000000000001	0.198201468366418\\
-0.0710000000000002	0.206575422988969\\
-0.0700000000000003	0.245592479748274\\
-0.0690000000000004	0.25529200564582\\
-0.0620000000000003	0.428844846980652\\
-0.0610000000000004	0.431071621144008\\
-0.0590000000000002	0.462667042039415\\
-0.052	0.595414917697147\\
-0.048	0.667001811724032\\
-0.0470000000000002	0.670883436391462\\
-0.0460000000000003	0.698843256950889\\
-0.0450000000000004	0.705555049562044\\
-0.0430000000000001	0.748322621201998\\
-0.0420000000000003	0.753501633397368\\
-0.0390000000000001	0.80553938054677\\
-0.0330000000000004	0.867196435655902\\
-0.032	0.869610749106893\\
-0.0310000000000001	0.901078215720896\\
-0.0300000000000002	0.899796415812005\\
-0.028	0.919987027240239\\
-0.0250000000000004	0.932884961201406\\
-0.024	0.94594833434069\\
-0.0230000000000001	0.940896979950081\\
-0.0220000000000002	0.951755473008367\\
-0.02	0.959220268628033\\
-0.0190000000000001	0.965153333230191\\
-0.0180000000000002	0.965563268997045\\
-0.0170000000000003	0.970086470429343\\
-0.016	0.965616036492812\\
-0.0140000000000002	0.971921589260963\\
-0.0110000000000001	0.983270248348329\\
-0.0100000000000002	0.982411106155621\\
-0.00800000000000001	0.987567522116209\\
-0.00700000000000012	0.98790066442971\\
-0.004	0.980778231692362\\
-0.00100000000000033	0.950256053769184\\
0.00099999999999989	0.746940923895541\\
};
\addlegendentry{0.8 mm}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	-0.00160191491478878\\
-0.424	-0.00143483630382457\\
-0.423	-0.0028364916613044\\
-0.421	-0.00161287699386081\\
-0.42	-0.00201766207685461\\
-0.418	-0.00129193688913087\\
-0.417	-0.000746488333305706\\
-0.416	-0.00161392919241132\\
-0.412	-0.00117037886923654\\
-0.41	-0.00178984016101813\\
-0.408	-0.00178984016103101\\
-0.407	-0.000265735675974987\\
-0.406	-0.00106159480771328\\
-0.402	-0.000384347070228497\\
-0.4	-0.000735973854008254\\
-0.399	-0.000392375932715794\\
-0.398	-0.00243830156767055\\
-0.397	-0.000358580897490413\\
-0.396	-0.00171315638852709\\
-0.394	-0.00145037655812708\\
-0.392	-0.00273113069426723\\
-0.391	-0.00171530708121592\\
-0.39	-0.00251488464219873\\
-0.389	-0.00175300192967454\\
-0.387	-0.00337699927854951\\
-0.386	-0.00114557379618585\\
-0.385	-0.00384773803559835\\
-0.384	-0.000833169060628691\\
-0.383	-0.00280578231436524\\
-0.379	-0.0025931302548079\\
-0.378	-0.00315467327334495\\
-0.376	-0.00188206749088859\\
-0.375	-0.00144911253570212\\
-0.372	-0.00352816294024727\\
-0.371	-0.00243291217475328\\
-0.367	-0.00267130673993021\\
-0.366	-0.00319038399248983\\
-0.365	-0.00191998953933181\\
-0.364	-0.00389811326627276\\
-0.363	-0.0040909353587284\\
-0.362	-0.00208938787036761\\
-0.361	-0.00337004655449347\\
-0.36	-0.0026785857891789\\
-0.357	-0.00290764130864485\\
-0.356	-0.00173569945648389\\
-0.354	-0.00303259190891714\\
-0.353	-0.00161123237236271\\
-0.35	-0.00280381285646936\\
-0.348	-0.00220701963921277\\
-0.347	-0.00286859593321909\\
-0.346	-0.00199369151029583\\
-0.344	-0.00270623809896087\\
-0.342	-0.00225699322278272\\
-0.339	-0.00255211983538084\\
-0.338	-0.00185814819850005\\
-0.337	-0.0026957912262624\\
-0.336	-0.0020217216687124\\
-0.332	-0.00297306263703945\\
-0.331	-0.00202986767653623\\
-0.33	-0.00299221328518673\\
-0.326	-0.00201187015531312\\
-0.324	-0.00207994323500627\\
-0.319	-0.00167423449284154\\
-0.318	-0.00328528278020723\\
-0.317	-0.00144131372832712\\
-0.314	-0.00235793570975851\\
-0.312	-0.000959458699215876\\
-0.311	-0.000991596785224758\\
-0.31	-0.000309596114839383\\
-0.309	-0.00212910081641438\\
-0.303	-0.00154927217524881\\
-0.302	-0.000687831895014313\\
-0.301	-0.00324470429832502\\
-0.3	-0.00293614625879179\\
-0.299	-0.00151060241559886\\
-0.296	-0.00206100656290387\\
-0.294	-0.00144638994248902\\
-0.293	-0.00245588607518288\\
-0.292	-0.00120825442263595\\
-0.291	-0.00289764629189859\\
-0.29	-0.00186241565371326\\
-0.289	-0.00236518375207906\\
-0.288	-0.00492560571442491\\
-0.286	-0.0030402830671048\\
-0.279	-0.00360299073894099\\
-0.278	-0.0024479478557855\\
-0.277	-0.00454271525229588\\
-0.276	-0.0028505750822152\\
-0.275	-0.00403743321159489\\
-0.272	-0.00351295729539203\\
-0.27	-0.00446906990814977\\
-0.268	-0.00350597002260011\\
-0.267	-0.00641608530524751\\
-0.265	-0.00510862831989467\\
-0.264	-0.00533983891682421\\
-0.261	-0.0032188460921545\\
-0.26	-0.00617985349184691\\
-0.258	-0.00646490324368632\\
-0.257	-0.00465802275341209\\
-0.255	-0.00732827814401871\\
-0.254	-0.00615426274557462\\
-0.25	-0.00573057726972692\\
-0.248	-0.00723438022786116\\
-0.246	-0.0066462287347413\\
-0.245	-0.0074129120205324\\
-0.244	-0.00563299537029982\\
-0.243	-0.00846253357397053\\
-0.242	-0.00781656503220685\\
-0.241	-0.00887664670917143\\
-0.237	-0.00834880057405796\\
-0.236	-0.00877844309383269\\
-0.235	-0.00646119415299351\\
-0.234	-0.00841397470184058\\
-0.233	-0.00537522349952946\\
-0.231	-0.00756124301072525\\
-0.23	-0.00679395442509323\\
-0.229	-0.00789992446374344\\
-0.228	-0.00781393329486013\\
-0.224	-0.0118533190124492\\
-0.223	-0.0149354298940372\\
-0.222	-0.0108904749966325\\
-0.221	-0.0134811267503574\\
-0.22	-0.0132405061761975\\
-0.219	-0.0113626020193407\\
-0.218	-0.0124602933493079\\
-0.217	-0.0166483008400697\\
-0.216	-0.0144824254118894\\
-0.215	-0.0180357491590155\\
-0.214	-0.015977492899637\\
-0.212	-0.0201292600219141\\
-0.211	-0.0177986474100558\\
-0.21	-0.0175993589053047\\
-0.207	-0.025581671107537\\
-0.206	-0.0232592739108242\\
-0.205	-0.0302151852008881\\
-0.204	-0.0275701753426545\\
-0.202	-0.0346836716845438\\
-0.2	-0.0387462963230458\\
-0.199	-0.0418953525053403\\
-0.198	-0.0540224261563509\\
-0.197	-0.0534559869648978\\
-0.196	-0.0509030220987809\\
-0.194	-0.0674905800690557\\
-0.193	-0.064122711094027\\
-0.191	-0.075584596363353\\
-0.19	-0.087755431594787\\
-0.189	-0.0886544784402878\\
-0.188	-0.0942219355103675\\
-0.187	-0.104921512257087\\
-0.186	-0.105266590089126\\
-0.184	-0.113817144246666\\
-0.183	-0.121340336795661\\
-0.18	-0.162140232753545\\
-0.178	-0.166923466423324\\
-0.176	-0.191250868111076\\
-0.175	-0.179825677132276\\
-0.174	-0.195458909803064\\
-0.173	-0.195835123959853\\
-0.172	-0.191573451499744\\
-0.17	-0.230179757624298\\
-0.169	-0.226439635195309\\
-0.168	-0.238949929853403\\
-0.167	-0.238949929854253\\
-0.165	-0.275513146551557\\
-0.164	-0.272482804681546\\
-0.163	-0.27188637733368\\
-0.162	-0.268230091706351\\
-0.16	-0.291238065008057\\
-0.159	-0.289913311204974\\
-0.156	-0.305677476113427\\
-0.155	-0.32996796440434\\
-0.154	-0.315444317062952\\
-0.152	-0.344285815792091\\
-0.151	-0.35208331020038\\
-0.149	-0.334280262354951\\
-0.148	-0.3606317212256\\
-0.147	-0.365808479130427\\
-0.146	-0.362158892850147\\
-0.142	-0.403516548288952\\
-0.141	-0.406089458920194\\
-0.14	-0.403439870940096\\
-0.138	-0.456389831616355\\
-0.134	-0.475167970957911\\
-0.133	-0.48648563306699\\
-0.13	-0.545371110370382\\
-0.128	-0.563744070366564\\
-0.127	-0.555644908389651\\
-0.124	-0.621194526241136\\
-0.121	-0.641039442465319\\
-0.12	-0.648060181782797\\
-0.119	-0.661447702350019\\
-0.117	-0.708027190463948\\
-0.116	-0.719025797437437\\
-0.115	-0.750576680275653\\
-0.114	-0.74907289264014\\
-0.111	-0.800307862298373\\
-0.11	-0.824218636906842\\
-0.109	-0.804845029714736\\
-0.108	-0.855340179445417\\
-0.107	-0.855761686029216\\
-0.106	-0.86190716679899\\
-0.105	-0.858016009061784\\
-0.104	-0.900190820756885\\
-0.102	-0.896743655498201\\
-0.1	-0.927956518004752\\
-0.0990000000000002	-0.932572783632973\\
-0.0980000000000003	-0.94106991471588\\
-0.097	-0.929309840851538\\
-0.0960000000000001	-0.933432746696156\\
-0.0950000000000002	-0.948276228704716\\
-0.093	-0.934008656506497\\
-0.0910000000000002	-0.894603068464648\\
-0.0900000000000003	-0.9020715470071\\
-0.089	-0.873633601984285\\
-0.0880000000000001	-0.867070080540731\\
-0.0870000000000002	-0.884066948993486\\
-0.0860000000000003	-0.871324770477177\\
-0.081	-0.747441146395885\\
-0.0800000000000001	-0.747303979451793\\
-0.0780000000000003	-0.677834487263054\\
-0.0760000000000001	-0.609539408758944\\
-0.0740000000000003	-0.549229786411144\\
-0.0730000000000004	-0.520386089675498\\
-0.0700000000000003	-0.38369732696875\\
-0.0680000000000001	-0.325325201608266\\
-0.0670000000000002	-0.246939187118787\\
-0.0660000000000003	-0.240989658323008\\
-0.0650000000000004	-0.202500439025037\\
-0.0630000000000002	-0.105280540071638\\
-0.0460000000000003	0.506946561462845\\
-0.0450000000000004	0.56719496704362\\
-0.044	0.584412311389006\\
-0.0420000000000003	0.695987764166561\\
-0.04	0.768899918247793\\
-0.0380000000000003	0.901500348669287\\
-0.0330000000000004	1.15617003587736\\
-0.0270000000000001	1.48741900868962\\
-0.0260000000000002	1.49340684567833\\
-0.02	1.76987856235762\\
-0.0190000000000001	1.79457940572377\\
-0.0180000000000002	1.84572498798598\\
-0.0170000000000003	1.85463772147862\\
-0.0150000000000001	1.93987765856302\\
-0.0140000000000002	1.92301739132573\\
-0.0130000000000003	1.95877199587157\\
-0.012	1.96339098329754\\
-0.00900000000000034	1.99781874615177\\
-0.00800000000000001	2.03299883395515\\
-0.00700000000000012	2.01753265035708\\
-0.00600000000000023	2.03576818384313\\
-0.00500000000000034	2.01282459733047\\
-0.004	2.0220304259333\\
-0.00200000000000022	1.86589483025062\\
-0.00100000000000033	1.64682489458861\\
0	-0.603834592347974\\
0.00099999999999989	-0.922106575775\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
-0.425	0.000321084756565782\\
-0.422	-0.000950074573731419\\
-0.421	0.000538219104255111\\
-0.42	-0.000723093702437172\\
-0.418	-6.41666723735224e-05\\
-0.415	-0.000360641561006014\\
-0.414	0.000625627513734628\\
-0.413	-0.00120863579030761\\
-0.412	-0.000409996079152597\\
-0.411	-0.000800853075471952\\
-0.41	0.000177367061926059\\
-0.408	-0.000418626897870089\\
-0.407	-0.000745659329743464\\
-0.405	-0.000240082470136072\\
-0.399	-0.000567603206262923\\
-0.398	-0.000110093320663696\\
-0.395	-0.00114511997224231\\
-0.392	-0.000473231739396729\\
-0.381	-8.86785644116372e-05\\
-0.38	-0.000960128913586544\\
-0.379	2.48816162273791e-05\\
-0.378	-0.000766809868265383\\
-0.377	-0.00016737064149619\\
-0.375	-0.00117667799775756\\
-0.374	-0.000226717063082083\\
-0.371	-0.000720966876800677\\
-0.37	0.000212737878536373\\
-0.369	-0.000850195576276969\\
-0.367	-4.79182243362519e-05\\
-0.364	-0.000568942473367473\\
-0.363	-0.000216911323587921\\
-0.362	-0.00115224365171041\\
-0.361	-0.000433067712444446\\
-0.356	-0.000708385773756648\\
-0.355	-0.000124431448667028\\
-0.353	-0.000925289015381248\\
-0.352	-0.000281839275612539\\
-0.35	-0.000467955075791116\\
-0.344	-0.00100898659180548\\
-0.343	-0.000266602009994177\\
-0.341	-0.000546380931297996\\
-0.339	-0.000172317211394546\\
-0.337	-0.000896244516974676\\
-0.335	-0.000496556983339946\\
-0.333	-0.000316801965315916\\
-0.33	-0.000449869244748546\\
-0.329	-0.000172597320252654\\
-0.326	-0.00123600699026172\\
-0.32	-5.41959118016688e-05\\
-0.318	-0.000408357127905878\\
-0.317	-0.000469242148871452\\
-0.316	-0.0017068146765864\\
-0.314	-9.87916234158615e-05\\
-0.313	-4.48300285094128e-06\\
-0.312	-0.000863961101760014\\
-0.311	0.000175399032781076\\
-0.31	-0.00173366363492811\\
-0.308	-0.000619416799431782\\
-0.307	-0.00111512591824825\\
-0.306	-0.000204261659913607\\
-0.303	-0.000763589116452801\\
-0.302	-0.000133669807468317\\
-0.3	-0.00122164533925684\\
-0.299	-0.000233848522685154\\
-0.298	-0.00163381766816539\\
-0.296	-0.00071070921188765\\
-0.294	-0.000512101073142368\\
-0.293	-0.00197121678629664\\
-0.292	-0.00095999450505424\\
-0.291	-0.00162267549235562\\
-0.289	-0.00110425667963132\\
-0.288	-0.000785787032335561\\
-0.287	-0.00168239738335663\\
-0.286	-0.000741082383064695\\
-0.284	-0.00151507428535047\\
-0.283	-0.000436681009532203\\
-0.281	-0.00121814198434711\\
-0.278	-0.0017895430422965\\
-0.277	-0.000301586083882199\\
-0.275	-0.00229100704305396\\
-0.274	-0.00165537510515557\\
-0.273	-0.00308720570688692\\
-0.272	-0.0019738818267061\\
-0.271	-0.00260163039860428\\
-0.27	-0.00191000404884689\\
-0.262	-0.00389769827613806\\
-0.261	-0.00252471160189827\\
-0.26	-0.00421030626618979\\
-0.259	-0.00357912802809857\\
-0.257	-0.00373055757970064\\
-0.256	-0.00351604152037233\\
-0.255	-0.00515665972535473\\
-0.253	-0.00426289539454694\\
-0.252	-0.00394473042770649\\
-0.25	-0.00586050370003677\\
-0.249	-0.0041065335819328\\
-0.248	-0.00435292424783618\\
-0.247	-0.00608721749627583\\
-0.246	-0.00485229908277995\\
-0.245	-0.0072858382163834\\
-0.243	-0.0062116210055434\\
-0.242	-0.00821861882510011\\
-0.241	-0.00530807994078564\\
-0.24	-0.00543821828732183\\
-0.239	-0.00736788687866641\\
-0.238	-0.00712505030006039\\
-0.237	-0.00776751607587234\\
-0.236	-0.00929277300016129\\
-0.235	-0.00846630026025408\\
-0.234	-0.00865969146289181\\
-0.232	-0.0105088842561489\\
-0.231	-0.0092499658013927\\
-0.229	-0.0117534186380921\\
-0.228	-0.0104048669830374\\
-0.227	-0.0131977672061967\\
-0.225	-0.0118894070593083\\
-0.224	-0.0124626451372345\\
-0.223	-0.0159930350103461\\
-0.222	-0.0127773450763182\\
-0.221	-0.0141580778110597\\
-0.22	-0.0142562247723022\\
-0.219	-0.0190770678697303\\
-0.218	-0.0149980538892429\\
-0.215	-0.0223660856959662\\
-0.214	-0.0214589023880287\\
-0.213	-0.0240828504237465\\
-0.21	-0.0238397678491267\\
-0.209	-0.0262625864311881\\
-0.208	-0.0257451506554247\\
-0.207	-0.0221222655665141\\
-0.206	-0.027038236280436\\
-0.205	-0.0265943507700794\\
-0.204	-0.0309837146110656\\
-0.202	-0.0319552904721445\\
-0.2	-0.0361720185068013\\
-0.199	-0.0370323214576613\\
-0.198	-0.0358442972773236\\
-0.196	-0.0484178990797353\\
-0.195	-0.0561787989963256\\
-0.194	-0.0541758262333796\\
-0.193	-0.0583578932771687\\
-0.192	-0.0560526896567677\\
-0.191	-0.0577803699616772\\
-0.19	-0.0614793031814562\\
-0.189	-0.0616881788969814\\
-0.185	-0.081218003091583\\
-0.184	-0.091656547582843\\
-0.183	-0.082793716079357\\
-0.182	-0.081042794613251\\
-0.178	-0.104895290726374\\
-0.177	-0.104156109522591\\
-0.176	-0.107116863308409\\
-0.175	-0.113318630093176\\
-0.174	-0.132312905644797\\
-0.172	-0.133102380643989\\
-0.171	-0.142216222295245\\
-0.17	-0.139701376791852\\
-0.169	-0.154336384816445\\
-0.168	-0.156569975469226\\
-0.167	-0.161725377778378\\
-0.166	-0.170946450234015\\
-0.165	-0.188729853452341\\
-0.164	-0.180396864780429\\
-0.163	-0.18472901363609\\
-0.161	-0.203970367551909\\
-0.16	-0.197661371936427\\
-0.159	-0.214557297513102\\
-0.158	-0.217956435716969\\
-0.157	-0.234396913192862\\
-0.156	-0.232810244615794\\
-0.154	-0.25275672545652\\
-0.153	-0.248430773950962\\
-0.152	-0.274285918156564\\
-0.151	-0.279431753416134\\
-0.15	-0.293774898721906\\
-0.149	-0.2955306351175\\
-0.145	-0.339463116529885\\
-0.144	-0.344176538319692\\
-0.143	-0.357383312310469\\
-0.142	-0.360960968737272\\
-0.138	-0.400560395492354\\
-0.137	-0.396694986603334\\
-0.136	-0.409595759518901\\
-0.135	-0.409707484042318\\
-0.133	-0.430253807133096\\
-0.132	-0.436847468602329\\
-0.131	-0.451675072584639\\
-0.13	-0.452989302811305\\
-0.129	-0.476855359853868\\
-0.128	-0.473057056368657\\
-0.127	-0.477245265077221\\
-0.126	-0.488181531823912\\
-0.125	-0.486513980196031\\
-0.123	-0.503023817241988\\
-0.122	-0.503174022470779\\
-0.119	-0.539916754582957\\
-0.118	-0.541001685820741\\
-0.117	-0.555273981336669\\
-0.116	-0.549082421572102\\
-0.114	-0.564170293622583\\
-0.113	-0.55860910511679\\
-0.111	-0.57688029143857\\
-0.11	-0.570238358578818\\
-0.108	-0.578922332912904\\
-0.107	-0.572361461365316\\
-0.106	-0.580164051225097\\
-0.105	-0.574855707895179\\
-0.103	-0.588833987780162\\
-0.102	-0.586495992631685\\
-0.101	-0.587291865874001\\
-0.1	-0.577722612109651\\
-0.0990000000000002	-0.587284576518587\\
-0.0980000000000003	-0.589571425518161\\
-0.097	-0.567268602648724\\
-0.0960000000000001	-0.590472624175101\\
-0.0950000000000002	-0.570446846838784\\
-0.0940000000000003	-0.569834997106039\\
-0.093	-0.560850054357334\\
-0.0920000000000001	-0.564371846696553\\
-0.0910000000000002	-0.55326584943411\\
-0.0900000000000003	-0.522852567877097\\
-0.089	-0.524838275618118\\
-0.0880000000000001	-0.511360213134412\\
-0.0870000000000002	-0.509820923796893\\
-0.0860000000000003	-0.503202573974673\\
-0.0820000000000003	-0.431023768464096\\
-0.0790000000000002	-0.346954873632665\\
-0.0780000000000003	-0.349041185237323\\
-0.0770000000000004	-0.316297574083559\\
-0.0760000000000001	-0.31282655040294\\
-0.0730000000000004	-0.227449781598789\\
-0.0720000000000001	-0.209345249169594\\
-0.0710000000000002	-0.169976125491696\\
-0.0700000000000003	-0.170821585832724\\
-0.0690000000000004	-0.116266970864632\\
-0.0680000000000001	-0.104117592483086\\
-0.0660000000000003	-0.0520538964783483\\
-0.0640000000000001	-0.00855685802695882\\
-0.0630000000000002	0.0345923662319432\\
-0.0620000000000003	0.0467089844495951\\
-0.0600000000000001	0.106661157813823\\
-0.0510000000000002	0.345033991617853\\
-0.0500000000000003	0.37080725615413\\
-0.0490000000000004	0.375228591551176\\
-0.0470000000000002	0.42420708958255\\
-0.0460000000000003	0.438883822020652\\
-0.0450000000000004	0.468935096683002\\
-0.044	0.475212275629529\\
-0.0420000000000003	0.525619953545047\\
-0.0380000000000003	0.591800110521702\\
-0.0340000000000003	0.675504033945857\\
-0.0330000000000004	0.682580743527394\\
-0.028	0.776079800013379\\
-0.0270000000000001	0.785115078940064\\
-0.024	0.836176428338092\\
-0.0230000000000001	0.831639532580186\\
-0.0180000000000002	0.904669654859475\\
-0.0110000000000001	0.978113898061829\\
-0.0100000000000002	0.97799583301441\\
-0.00800000000000001	0.99232096815446\\
-0.00700000000000012	0.998344846477491\\
-0.00600000000000023	1\\
-0.004	1.00012344108143\\
-0.00200000000000022	1.00268722011496\\
-0.00100000000000033	1.00182388784101\\
0	0.992369790825107\\
0.00099999999999989	0.881705230893125\\
};
\addlegendentry{1.0 mm}

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	-0.00092424079478115\\
-0.424	-0.000359515293155921\\
-0.423	-0.000773760012116487\\
-0.422	-0.000397698087587939\\
-0.421	-0.000959189542100614\\
-0.418	-8.0147170107514e-05\\
-0.417	0.000332217074820562\\
-0.414	-0.00120258740621848\\
-0.413	0.000209523957157343\\
-0.412	-0.000685292265186987\\
-0.408	-0.000783514503153171\\
-0.407	-0.00135492826612316\\
-0.405	-0.000699570202014277\\
-0.402	-0.000821447572606937\\
-0.401	-0.000295696349890129\\
-0.4	-0.00151047264260362\\
-0.397	-0.000511256611620103\\
-0.396	-0.00153813397473024\\
-0.394	-0.00100742747913274\\
-0.392	-9.31735611915396e-05\\
-0.391	-0.00166284682721263\\
-0.39	-7.01576507737833e-05\\
-0.389	-0.000809220312881109\\
-0.385	-0.000654720988711555\\
-0.384	-0.000767820078656278\\
-0.383	3.33640212784037e-05\\
-0.382	-0.000773158356413006\\
-0.379	-0.000450226859777469\\
-0.378	-0.00104227407782553\\
-0.376	0.000234811412823666\\
-0.374	-0.000923027318086245\\
-0.371	-0.000787511536560759\\
-0.37	-0.00175436619045866\\
-0.368	-0.000873697977339161\\
-0.367	-0.00152577294750911\\
-0.365	-0.000748714034036091\\
-0.362	-0.000480319071567648\\
-0.361	-0.000197980062596193\\
-0.359	-0.000584166804225017\\
-0.356	-0.000907202459005996\\
-0.355	-0.000599922821381549\\
-0.354	-0.0011048946055896\\
-0.353	-0.000318869776401831\\
-0.351	-0.00122625175179514\\
-0.35	-4.22433833782154e-05\\
-0.349	-0.000972503042119266\\
-0.341	-0.000607111815653205\\
-0.34	-0.0011005027411557\\
-0.337	-0.000161187706116062\\
-0.336	-0.00112250602400255\\
-0.335	-0.000103112517002124\\
-0.334	-0.000951045619392188\\
-0.331	-0.000330173855413785\\
-0.33	-0.00112329099360542\\
-0.327	2.02082856419761e-05\\
-0.323	-0.00118691625923706\\
-0.321	-0.00061860762885968\\
-0.319	-0.00148394907783533\\
-0.317	-0.000511332228096517\\
-0.315	-0.00087599303746444\\
-0.311	-0.000730523156815099\\
-0.31	-0.0013309558058634\\
-0.307	-0.00109922753991398\\
-0.303	-0.000251717351751335\\
-0.3	-0.00127367347762375\\
-0.296	-0.00117216457076386\\
-0.291	-0.00208949075730502\\
-0.29	-0.000896457890640967\\
-0.283	-0.000438717583394643\\
-0.282	-0.000180563310255399\\
-0.28	-0.00161334927505985\\
-0.279	-0.000486650242356168\\
-0.278	-0.00215879241299377\\
-0.277	-0.000658713631011221\\
-0.275	-0.00140682311692708\\
-0.274	-0.00063453471691699\\
-0.273	-0.00195468729743431\\
-0.272	-0.000954772630771039\\
-0.271	-0.0010697589350277\\
-0.27	-0.000320129449414619\\
-0.269	-0.00161512852754209\\
-0.259	-0.00107165921171171\\
-0.258	-0.00234730353883084\\
-0.256	-0.00116968655781258\\
-0.255	-0.00224187883462212\\
-0.248	-0.000862644003018831\\
-0.247	-0.0034379858196103\\
-0.246	-0.00172080047660805\\
-0.245	-0.00297552850103378\\
-0.244	-0.00274956552560801\\
-0.242	-0.00429002018377345\\
-0.241	-0.00232963099492323\\
-0.24	-0.00236928938956127\\
-0.238	-0.00370526691434603\\
-0.235	-0.00509395047342887\\
-0.234	-0.0040301647547325\\
-0.232	-0.00550032492433417\\
-0.23	-0.0052243801458951\\
-0.229	-0.00665837175571116\\
-0.227	-0.00502861895162954\\
-0.226	-0.007600643140935\\
-0.225	-0.00463091646941427\\
-0.223	-0.00679511812064337\\
-0.222	-0.00630718620700743\\
-0.221	-0.0079079040326131\\
-0.219	-0.00719991164632949\\
-0.217	-0.00816098868689275\\
-0.216	-0.00779611626614685\\
-0.215	-0.00849675538104333\\
-0.214	-0.0124125434875406\\
-0.213	-0.00904007514055527\\
-0.212	-0.0121400234085458\\
-0.21	-0.0118387607772044\\
-0.208	-0.0119727383296515\\
-0.207	-0.0133158834058253\\
-0.206	-0.0133269588671656\\
-0.205	-0.015105614866388\\
-0.204	-0.0148029919787154\\
-0.203	-0.0154385845207559\\
-0.202	-0.0147909412507905\\
-0.201	-0.0152569024375748\\
-0.2	-0.0198454106551664\\
-0.198	-0.0208743139739815\\
-0.197	-0.0209241702092418\\
-0.196	-0.0241976097666263\\
-0.195	-0.03055788889197\\
-0.194	-0.0221921766833708\\
-0.192	-0.0350188725976419\\
-0.191	-0.033013984194229\\
-0.19	-0.034934070170201\\
-0.189	-0.0429553623341887\\
-0.188	-0.0357516784351661\\
-0.187	-0.0460037656874761\\
-0.186	-0.0378714041760368\\
-0.185	-0.0470896712135815\\
-0.184	-0.0446654248477689\\
-0.183	-0.0544586472393507\\
-0.182	-0.0496393137122442\\
-0.181	-0.0515531332850478\\
-0.18	-0.0579365775488114\\
-0.179	-0.0590831392910163\\
-0.177	-0.0742676438237828\\
-0.176	-0.0729584080741139\\
-0.175	-0.081571291868654\\
-0.174	-0.0739529804582686\\
-0.173	-0.094562538100377\\
-0.171	-0.0897838434619997\\
-0.17	-0.0945704627172184\\
-0.169	-0.10629143047034\\
-0.168	-0.10754989242306\\
-0.167	-0.120891056895179\\
-0.166	-0.12013871262908\\
-0.165	-0.130617224078921\\
-0.164	-0.122860915149702\\
-0.162	-0.149172975062852\\
-0.16	-0.155735624555101\\
-0.159	-0.171773201148714\\
-0.158	-0.169512107246885\\
-0.157	-0.176799906790591\\
-0.156	-0.176284355392412\\
-0.155	-0.196366172908143\\
-0.154	-0.197128316254904\\
-0.152	-0.209145986896599\\
-0.149	-0.249351227327228\\
-0.148	-0.230740844332518\\
-0.145	-0.290912657396771\\
-0.144	-0.276788652396351\\
-0.143	-0.284025721987039\\
-0.14	-0.341570101952582\\
-0.138	-0.373887359426619\\
-0.137	-0.36859457243423\\
-0.133	-0.425901774804712\\
-0.132	-0.424605221809375\\
-0.131	-0.444628879662268\\
-0.13	-0.448835212874382\\
-0.129	-0.475509949241426\\
-0.128	-0.467238816965763\\
-0.126	-0.491259266530227\\
-0.125	-0.490206763694187\\
-0.124	-0.495385688805802\\
-0.122	-0.518005543299165\\
-0.121	-0.528897782613124\\
-0.12	-0.554262191649528\\
-0.119	-0.540953973357984\\
-0.115	-0.610126735671768\\
-0.114	-0.619456996102049\\
-0.113	-0.636522883920158\\
-0.112	-0.63477562969339\\
-0.111	-0.647136429935521\\
-0.11	-0.645951271165139\\
-0.109	-0.657197663522002\\
-0.108	-0.64992811840842\\
-0.105	-0.691771142571056\\
-0.104	-0.697191720875802\\
-0.103	-0.694695586391926\\
-0.102	-0.725251040161826\\
-0.1	-0.712736609546234\\
-0.0990000000000002	-0.735685763739386\\
-0.0980000000000003	-0.730439978918022\\
-0.097	-0.748537271008711\\
-0.0960000000000001	-0.739482616159007\\
-0.0950000000000002	-0.744485614354459\\
-0.0940000000000003	-0.756904275141158\\
-0.0920000000000001	-0.764274034293629\\
-0.0900000000000003	-0.738319316855162\\
-0.089	-0.76803319151582\\
-0.0880000000000001	-0.744922774073948\\
-0.0860000000000003	-0.755956674610828\\
-0.0840000000000001	-0.74640270536139\\
-0.0830000000000002	-0.708787591060885\\
-0.0820000000000003	-0.723128475257813\\
-0.0800000000000001	-0.672244085860569\\
-0.0790000000000002	-0.674459422943885\\
-0.0780000000000003	-0.649307169179186\\
-0.0770000000000004	-0.649307169179186\\
-0.0740000000000003	-0.565275395229689\\
-0.0730000000000004	-0.555016936400604\\
-0.0720000000000001	-0.530892731776305\\
-0.0710000000000002	-0.480732940233982\\
-0.0700000000000003	-0.479319793124894\\
-0.0680000000000001	-0.397371675575331\\
-0.0670000000000002	-0.400418964780839\\
-0.0660000000000003	-0.328944364563251\\
-0.0650000000000004	-0.323987169062003\\
-0.0620000000000003	-0.228171169463415\\
-0.0610000000000004	-0.211347477106151\\
-0.0590000000000002	-0.114760188651518\\
-0.0560000000000001	-0.0307226588364378\\
-0.0420000000000003	0.578010643481082\\
-0.0410000000000004	0.657024816078257\\
-0.04	0.676960458844991\\
-0.036	0.896371271316876\\
-0.0350000000000001	0.896720643146564\\
-0.032	1.0345718121295\\
-0.028	1.1510320198716\\
-0.0270000000000001	1.19681298785637\\
-0.0260000000000002	1.20470261419127\\
-0.024	1.26686884420008\\
-0.0210000000000004	1.35484404649712\\
-0.0180000000000002	1.39923657274641\\
-0.016	1.45823785933867\\
-0.0140000000000002	1.5147110208209\\
-0.0130000000000003	1.50724339238042\\
-0.012	1.50724339237507\\
-0.0110000000000001	1.53224189002827\\
-0.0100000000000002	1.52127547294017\\
-0.00900000000000034	1.54805215033036\\
-0.00700000000000012	1.52266104221348\\
-0.00600000000000023	1.50309088546509\\
-0.00500000000000034	1.50121190049733\\
-0.004	1.44346485756338\\
-0.00300000000000011	1.46129899756697\\
-0.00200000000000022	1.41562850223245\\
-0.00100000000000033	1.23711838100853\\
0	-0.332428117123339\\
0.00099999999999989	-0.695580356763331\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
-0.425	-0.00209444008789239\\
-0.423	-0.00127233050040987\\
-0.422	-0.0011438366539851\\
-0.421	-0.0020790273138207\\
-0.42	-0.00140632404605756\\
-0.417	-0.00149949766343815\\
-0.416	-0.00100045974701835\\
-0.415	-0.00197776543082839\\
-0.414	-0.000997057770802501\\
-0.412	-0.00125483857007747\\
-0.41	-0.00144705885433094\\
-0.408	-0.00164788205710309\\
-0.406	-0.00137223630652406\\
-0.405	-0.00113054970359627\\
-0.404	-0.00173608716985085\\
-0.403	-0.000644892351473025\\
-0.402	-0.00165084693916051\\
-0.4	-0.00138916937677136\\
-0.399	-0.00182356675586237\\
-0.396	-0.00113096225622944\\
-0.393	-0.00163506899532151\\
-0.391	-0.00151666729575894\\
-0.39	-0.000991599680205901\\
-0.388	-0.00164410220078315\\
-0.387	-0.000723031612301916\\
-0.386	-0.00145890717970709\\
-0.383	-0.000884770733964757\\
-0.382	-0.00195753453130831\\
-0.381	-0.000823985909760516\\
-0.38	-0.00137053632931261\\
-0.379	-0.000506278244739145\\
-0.378	-0.00173602267881878\\
-0.377	-0.00100429808574742\\
-0.376	-0.00135956116980029\\
-0.374	-0.000887625950147353\\
-0.373	-0.00166317506194402\\
-0.371	-0.00108097373485827\\
-0.367	-0.00123048172705476\\
-0.365	-0.00162470872181864\\
-0.364	-0.000932209593745847\\
-0.362	-0.00154305001867927\\
-0.355	-0.00122220134733797\\
-0.354	-0.00158243664794711\\
-0.353	-0.00100992977077663\\
-0.351	-0.00134435319703052\\
-0.35	-0.000664405297869042\\
-0.349	-0.000996864191628699\\
-0.348	-0.000414675163795453\\
-0.347	-0.00153355161132374\\
-0.346	-0.000760917424593499\\
-0.345	-0.00131316129021553\\
-0.344	-0.000895468300006641\\
-0.342	-0.00160933835717936\\
-0.341	-0.00117085694859664\\
-0.34	-0.00187872009758983\\
-0.339	-0.00136458538157802\\
-0.337	-0.00136503965233725\\
-0.335	-0.00144306424507978\\
-0.333	-0.00176844314974001\\
-0.33	-0.00185366563182687\\
-0.329	-0.00206037264635839\\
-0.328	-0.00129288088795776\\
-0.327	-0.00209924984670007\\
-0.321	-0.00179746111562884\\
-0.32	-0.00210187266041872\\
-0.319	-0.00160771475184807\\
-0.318	-0.00213577899099326\\
-0.317	-0.00148564444156829\\
-0.316	-0.002450215386673\\
-0.314	-0.00200166635967136\\
-0.312	-0.00232052546597283\\
-0.309	-0.00322442857025673\\
-0.308	-0.00241240016855881\\
-0.306	-0.00275620604257698\\
-0.305	-0.00181709609747283\\
-0.304	-0.00245803539981626\\
-0.303	-0.00187174548133595\\
-0.302	-0.00257474615496966\\
-0.3	-0.001972918026941\\
-0.296	-0.00349680576511258\\
-0.294	-0.0029401530135269\\
-0.292	-0.00333586091225291\\
-0.289	-0.0028868123069079\\
-0.285	-0.00429270967986484\\
-0.284	-0.00318888919131499\\
-0.282	-0.00418537473851854\\
-0.281	-0.00326342440485217\\
-0.28	-0.0044802368797574\\
-0.279	-0.0034593084219865\\
-0.276	-0.00402459052762527\\
-0.275	-0.00479167521120183\\
-0.274	-0.00358290048824705\\
-0.273	-0.00518003691977609\\
-0.271	-0.00301735224442679\\
-0.269	-0.00443802263484061\\
-0.267	-0.00441025592015931\\
-0.266	-0.00608801868548459\\
-0.263	-0.00538200736357708\\
-0.262	-0.00606910212801548\\
-0.26	-0.00504314516445881\\
-0.259	-0.00591446074651181\\
-0.257	-0.00572314336137358\\
-0.255	-0.00753992438081008\\
-0.254	-0.00686853080957661\\
-0.253	-0.00911244451584903\\
-0.252	-0.00863432430853228\\
-0.251	-0.0100146686995093\\
-0.25	-0.00780582271595387\\
-0.248	-0.00995504066097297\\
-0.247	-0.00785415137464396\\
-0.246	-0.00853791010038418\\
-0.245	-0.00776586931764411\\
-0.244	-0.0100388988708162\\
-0.242	-0.00847208065782024\\
-0.24	-0.0112964626085037\\
-0.239	-0.00896023228451592\\
-0.238	-0.0103557848696769\\
-0.237	-0.00812038631433665\\
-0.236	-0.00858903658186416\\
-0.235	-0.01313050152314\\
-0.234	-0.00982185898515664\\
-0.233	-0.0107940362464574\\
-0.232	-0.0107183309468677\\
-0.229	-0.0158920313519899\\
-0.227	-0.0158071430115081\\
-0.226	-0.0158994016092588\\
-0.225	-0.012903210427309\\
-0.224	-0.017530065103101\\
-0.223	-0.0148521944899058\\
-0.222	-0.0174093517911551\\
-0.22	-0.0184605332102668\\
-0.219	-0.0165056769286507\\
-0.217	-0.0221770569819812\\
-0.215	-0.0170336806876834\\
-0.213	-0.0219921266541916\\
-0.212	-0.0192428965135178\\
-0.211	-0.0255420180725752\\
-0.209	-0.0252043495504801\\
-0.208	-0.0274508799955473\\
-0.207	-0.0239756916937814\\
-0.206	-0.0244756753731969\\
-0.205	-0.0280509844955394\\
-0.204	-0.0266873883882348\\
-0.203	-0.0343683765321445\\
-0.202	-0.0358805093708452\\
-0.201	-0.0354780621272157\\
-0.2	-0.030900231128018\\
-0.199	-0.0369458430442431\\
-0.198	-0.0361951387967001\\
-0.197	-0.0370264990592166\\
-0.194	-0.0487642414272125\\
-0.193	-0.0460011062965637\\
-0.192	-0.0464770920437414\\
-0.19	-0.0503394349527178\\
-0.188	-0.0572614897897987\\
-0.186	-0.0609128784833464\\
-0.185	-0.065039495440133\\
-0.184	-0.0619211236980035\\
-0.178	-0.0918603225002153\\
-0.177	-0.0867563728532932\\
-0.176	-0.0893411051926889\\
-0.175	-0.089008572816422\\
-0.172	-0.110662481365634\\
-0.171	-0.103040248512176\\
-0.17	-0.119659116848349\\
-0.169	-0.11457452615324\\
-0.167	-0.135522897714297\\
-0.166	-0.129593337439762\\
-0.163	-0.144314041274496\\
-0.161	-0.165651704194234\\
-0.16	-0.168849004062815\\
-0.159	-0.177816748171074\\
-0.158	-0.179432510557063\\
-0.156	-0.189305949330589\\
-0.155	-0.203498282462325\\
-0.154	-0.206030680744858\\
-0.153	-0.204978608809303\\
-0.152	-0.213536772408027\\
-0.151	-0.232869680723318\\
-0.149	-0.230075096509236\\
-0.148	-0.256978632174922\\
-0.147	-0.256600618566271\\
-0.146	-0.259977504423099\\
-0.145	-0.274438084668373\\
-0.144	-0.271439373752224\\
-0.143	-0.276546850145353\\
-0.141	-0.304970547039661\\
-0.14	-0.294869489605967\\
-0.139	-0.296936253275121\\
-0.138	-0.31836044264854\\
-0.137	-0.3216178721228\\
-0.135	-0.338546663165012\\
-0.134	-0.330599914752566\\
-0.132	-0.34903464455917\\
-0.128	-0.390922415977582\\
-0.127	-0.388486725267658\\
-0.126	-0.391649734286394\\
-0.124	-0.407810721810964\\
-0.122	-0.416599261409937\\
-0.121	-0.418700012221954\\
-0.119	-0.435567600235607\\
-0.118	-0.435190369626597\\
-0.117	-0.446098951049172\\
-0.116	-0.441942429633132\\
-0.114	-0.452882295076547\\
-0.113	-0.469769427519647\\
-0.112	-0.457709711222644\\
-0.111	-0.477396846644526\\
-0.11	-0.473355806543798\\
-0.107	-0.502740231678252\\
-0.106	-0.505419456223144\\
-0.105	-0.512629653691802\\
-0.104	-0.513448403026212\\
-0.103	-0.516547612608955\\
-0.102	-0.522949372817289\\
-0.101	-0.510272084179886\\
-0.1	-0.51609285628545\\
-0.0980000000000003	-0.50891373013378\\
-0.0950000000000002	-0.535142113855144\\
-0.0940000000000003	-0.519045318212238\\
-0.093	-0.53819068180085\\
-0.0920000000000001	-0.53247497218411\\
-0.0900000000000003	-0.500651594710726\\
-0.089	-0.504820627138509\\
-0.0880000000000001	-0.495601477156433\\
-0.0860000000000003	-0.521647148563192\\
-0.085	-0.464169303640176\\
-0.0840000000000001	-0.502987432643051\\
-0.0820000000000003	-0.447149026783782\\
-0.0800000000000001	-0.4291715419071\\
-0.0790000000000002	-0.401118175637688\\
-0.0780000000000003	-0.409966549659775\\
-0.0650000000000004	-0.0883940019752947\\
-0.0620000000000003	-0.0315495038375884\\
-0.0580000000000003	0.0786457984184412\\
-0.0570000000000004	0.0983520247537162\\
-0.0550000000000002	0.17176120520649\\
-0.0500000000000003	0.333193922740976\\
-0.0490000000000004	0.32063520089866\\
-0.0460000000000003	0.430649512374764\\
-0.0450000000000004	0.444440576188832\\
-0.0430000000000001	0.511243161189847\\
-0.0300000000000002	0.756318189982389\\
-0.0290000000000004	0.760208975765435\\
-0.0270000000000001	0.785716788058638\\
-0.0250000000000004	0.826328649951351\\
-0.024	0.848070946118756\\
-0.0230000000000001	0.84621703402625\\
-0.0220000000000002	0.85555824120696\\
-0.02	0.885040282611011\\
-0.0190000000000001	0.887388092604873\\
-0.016	0.93018628632539\\
-0.0130000000000003	0.956714835450836\\
-0.00800000000000001	0.990819718389075\\
-0.00600000000000023	0.999837910078734\\
-0.00500000000000034	1\\
-0.004	1.00364717852454\\
-0.00200000000000022	1.00396441862821\\
-0.00100000000000033	1.00409548972753\\
0	0.999367430628322\\
0.00099999999999989	0.701579066095875\\
};
\addlegendentry{Rigid}

\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.425	-0.00173623846083992\\
-0.416	-0.00084587789447621\\
-0.415	-0.00148453292591233\\
-0.414	-0.0011881106619962\\
-0.413	-0.00193402593768144\\
-0.411	-0.00147192243192928\\
-0.385	-0.000842081271528627\\
-0.384	-0.00135795264037597\\
-0.383	-0.00049869196163943\\
-0.382	-0.00121870019586012\\
-0.377	-0.000660207287725756\\
-0.375	-0.000882535865556422\\
-0.368	-0.0012119221499074\\
-0.366	-0.000951827378173675\\
-0.365	-0.000701047384640052\\
-0.363	-0.00157854911706967\\
-0.36	-0.000751875929082102\\
-0.346	-0.000439330689327333\\
-0.345	-0.00133071747243263\\
-0.339	-0.000674938854381191\\
-0.338	-0.00136174819606949\\
-0.336	-0.00079195085009709\\
-0.335	-0.00127360299010415\\
-0.333	-0.000404293313515325\\
-0.332	-0.00138331852785845\\
-0.33	-0.000809306471430737\\
-0.329	-0.00165308676524578\\
-0.328	-0.000647638139426032\\
-0.326	-0.000854419169994181\\
-0.32	-0.00164931427663118\\
-0.319	-0.00130480499963426\\
-0.318	-0.00257817284753692\\
-0.316	-0.000781900780215894\\
-0.315	-0.00238695735951011\\
-0.314	-0.00125561584707712\\
-0.312	-0.00272262963742786\\
-0.311	-0.00107405639803448\\
-0.307	-0.00231827040675925\\
-0.305	-0.00144195036550143\\
-0.304	-0.00316518420455059\\
-0.302	-0.00213639687480138\\
-0.301	-0.00250620367588872\\
-0.3	-0.00171632821207401\\
-0.298	-0.00262743679714239\\
-0.289	-0.00248824425640248\\
-0.288	-0.00354691909049798\\
-0.284	-0.00289086262450566\\
-0.283	-0.00355219792949857\\
-0.282	-0.00211480067724001\\
-0.28	-0.00295935687661419\\
-0.277	-0.00302665252405077\\
-0.276	-0.0033353132952918\\
-0.275	-0.0045813925470779\\
-0.274	-0.00429071696682115\\
-0.273	-0.00309476036896106\\
-0.272	-0.00428390696946557\\
-0.27	-0.00445880892297224\\
-0.269	-0.00539149575445363\\
-0.268	-0.00268743127232951\\
-0.266	-0.00564622093950762\\
-0.265	-0.00605143402627428\\
-0.263	-0.00391504772869\\
-0.262	-0.00413746538493109\\
-0.261	-0.00353001138850884\\
-0.26	-0.00420087698219285\\
-0.259	-0.00375380821768445\\
-0.258	-0.00489239467719282\\
-0.257	-0.00358457014984226\\
-0.256	-0.00772014862957349\\
-0.254	-0.00596613643080368\\
-0.253	-0.00704230004048445\\
-0.252	-0.00454943289153853\\
-0.251	-0.00765327629465462\\
-0.25	-0.00598824979474499\\
-0.249	-0.00756047609909238\\
-0.248	-0.00713228889486817\\
-0.247	-0.00505233300811203\\
-0.246	-0.00645920404609224\\
-0.245	-0.00619876117680485\\
-0.244	-0.00732647586978263\\
-0.243	-0.00660987456495254\\
-0.241	-0.00907582539191854\\
-0.24	-0.00860583379474611\\
-0.239	-0.00679323911745833\\
-0.236	-0.0112885907857943\\
-0.234	-0.00940917362657712\\
-0.233	-0.0127498731345004\\
-0.231	-0.0130921238171213\\
-0.23	-0.0108464041545016\\
-0.229	-0.0105371938319632\\
-0.226	-0.0139655860883077\\
-0.225	-0.0169424181783955\\
-0.223	-0.0127628175318135\\
-0.222	-0.0168690175398871\\
-0.221	-0.0147314442194029\\
-0.22	-0.0144987089765674\\
-0.218	-0.0178197942043445\\
-0.217	-0.0207220491235391\\
-0.216	-0.0162082759212243\\
-0.215	-0.0168541857583644\\
-0.211	-0.0231068823596192\\
-0.21	-0.0228227823032103\\
-0.209	-0.026610171711787\\
-0.208	-0.024247479831544\\
-0.207	-0.0247237759802927\\
-0.206	-0.0260809416102032\\
-0.205	-0.0301544717620965\\
-0.204	-0.0295660820666259\\
-0.203	-0.0341876320868466\\
-0.201	-0.0336571487598096\\
-0.197	-0.0345161379121492\\
-0.195	-0.0454598563509492\\
-0.194	-0.0402345632712495\\
-0.193	-0.0479119241196015\\
-0.192	-0.0446609375493712\\
-0.19	-0.053777631736756\\
-0.189	-0.0521095205673121\\
-0.188	-0.058404090055812\\
-0.187	-0.0593627232351546\\
-0.186	-0.0651333585946869\\
-0.185	-0.0615545554876016\\
-0.184	-0.0675114175759981\\
-0.183	-0.0642163336260932\\
-0.182	-0.0736608549986746\\
-0.181	-0.0694996661960798\\
-0.179	-0.0890534551543598\\
-0.178	-0.0895910109508111\\
-0.177	-0.0882838065552038\\
-0.176	-0.0849578691173409\\
-0.175	-0.0974430533462076\\
-0.174	-0.0960035960024588\\
-0.171	-0.110923210270052\\
-0.17	-0.110668365630034\\
-0.169	-0.122676540253398\\
-0.168	-0.121875927839866\\
-0.167	-0.140539570610416\\
-0.166	-0.136425756835943\\
-0.164	-0.142526929567843\\
-0.163	-0.162010725456365\\
-0.162	-0.156170639732995\\
-0.161	-0.15973500589814\\
-0.159	-0.189442334780789\\
-0.158	-0.18800526005821\\
-0.156	-0.196471215196346\\
-0.155	-0.193307879120159\\
-0.153	-0.214821216758642\\
-0.152	-0.227363871275277\\
-0.15	-0.227865604462782\\
-0.148	-0.24609519566013\\
-0.144	-0.282461045191714\\
-0.143	-0.284084550788068\\
-0.14	-0.310803551511863\\
-0.139	-0.307138756254176\\
-0.135	-0.34660997644844\\
-0.134	-0.347667110267355\\
-0.131	-0.365213497469542\\
-0.129	-0.37941048324687\\
-0.122	-0.424831335186491\\
-0.121	-0.417915344677721\\
-0.12	-0.435949153131618\\
-0.119	-0.434316807251864\\
-0.118	-0.447837948342405\\
-0.117	-0.449741177284994\\
-0.116	-0.456269149661515\\
-0.115	-0.457674269891689\\
-0.114	-0.455775716067698\\
-0.113	-0.475184487705148\\
-0.112	-0.467066378237433\\
-0.111	-0.480053294066417\\
-0.11	-0.481538146789076\\
-0.109	-0.48489232882355\\
-0.108	-0.501065037124904\\
-0.107	-0.497770269435999\\
-0.106	-0.506023533627551\\
-0.105	-0.507610358851142\\
-0.104	-0.527184072956014\\
-0.103	-0.514255418769746\\
-0.101	-0.527107963687163\\
-0.1	-0.518250492637133\\
-0.0990000000000002	-0.523929651790337\\
-0.0980000000000003	-0.522116898756215\\
-0.0960000000000001	-0.545462927709212\\
-0.0950000000000002	-0.542243990591388\\
-0.0940000000000003	-0.557775139780142\\
-0.093	-0.561420541712615\\
-0.0920000000000001	-0.547650012642569\\
-0.0910000000000002	-0.552869948884243\\
-0.089	-0.517092555717033\\
-0.0880000000000001	-0.515659092040093\\
-0.0870000000000002	-0.527578906592122\\
-0.0860000000000003	-0.53014536874384\\
-0.085	-0.514101786201156\\
-0.0840000000000001	-0.519489363745093\\
-0.0820000000000003	-0.470726972966938\\
-0.081	-0.479500969671498\\
-0.0770000000000004	-0.39429114418832\\
-0.0750000000000002	-0.35195507074594\\
-0.0730000000000004	-0.287981959665511\\
-0.0650000000000004	-0.086159558501097\\
-0.0620000000000003	-0.0319387455307727\\
-0.0560000000000001	0.134919313022301\\
-0.0550000000000002	0.186936425916685\\
-0.0540000000000003	0.199451385019488\\
-0.0490000000000004	0.353207674256573\\
-0.04	0.569796453537153\\
-0.0390000000000001	0.578126447897218\\
-0.0370000000000004	0.643137809304055\\
-0.0350000000000001	0.677294403172102\\
-0.0290000000000004	0.786591482669657\\
-0.028	0.792582988878072\\
-0.024	0.85591553022919\\
-0.0220000000000002	0.872990267412372\\
-0.0210000000000004	0.884239734048796\\
-0.0190000000000001	0.910095581675142\\
-0.0130000000000003	0.977215584326049\\
-0.012	0.976984374064276\\
-0.0100000000000002	0.995007931765958\\
-0.00800000000000001	1.00044739131064\\
-0.00600000000000023	1.00764240500789\\
-0.00500000000000034	1.01089194487377\\
-0.004	1.00897466755433\\
-0.00300000000000011	1.00970934854944\\
-0.00200000000000022	1.00823063285918\\
-0.00100000000000033	1.00820700736796\\
0.00099999999999989	-0.369927023443501\\
};
\end{axis}
\end{tikzpicture}%
